Faster and Better Quantum Software Testing through Specification Reduction and Projective Measurements

Quantum computing promises polynomial and exponential speedups in many domains, such as unstructured search and prime number factoring. However, quantum programs yield probabilistic outputs from exponentially growing distributions and are vulnerable to quantum-specific faults. Existing quantum software testing (QST) approaches treat quantum superpositions as classical distributions. This leads to two major limitations when applied to quantum programs: (1) an exponentially growing sample space distribution and (2) failing to detect quantum-specific faults such as phase flips. To overcome these limitations, we introduce a QST approach, which applies a reduction algorithm to a quantum program specification. The reduced specification alleviates the limitations (1) by enabling faster sampling through quantum parallelism and (2) by performing projective measurements in the mixed Hadamard basis. Our evaluation of 143 quantum programs across four categories demonstrates significant improvements in test runtimes and fault detection with our reduction approach. Average test runtimes improved from 169.9s to 11.8s, with notable enhancements in programs with large circuit depths (383.1s to 33.4s) and large program specifications (464.8s to 7.7s). Furthermore, our approach increases mutation scores from 54.5% to 74.7%, effectively detecting phase flip faults that non-reduced specifications miss. These results underline our approach's importance to improve QST efficiency and effectiveness.

==> (inline-0) <==
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Greedy [\%]} &    \textbf{Random [\%]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
 \textbf{0} &     \textbf{\gls{grov}} &        \textbf{6} &   \textbf{178} & \textbf{72.4 $\pm$ 9.6} & \textbf{56.0 $\pm$ 1.8} & \textbf{3.6e-27} &          \textbf{0.873} &       \textbf{(L)} \\
          1 &              \gls{grov} &                 6 &             30 &          65.6 $\pm$ 0.0 &          65.6 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          2 &              \gls{grov} &                 6 &            121 &          68.8 $\pm$ 0.0 &          66.4 $\pm$ 5.9 &          1.1e-04 &                    0.57 &                (N) \\
 \textbf{3} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{42} & \textbf{60.9 $\pm$ 6.6} & \textbf{58.8 $\pm$ 4.6} & \textbf{4.6e-07} &          \textbf{0.698} &       \textbf{(M)} \\
          4 &              \gls{grov} &                 6 &             48 &          60.8 $\pm$ 7.9 &          59.5 $\pm$ 8.5 &          0.29283 &                   0.538 &                (N) \\
          5 &              \gls{grov} &                 6 &             54 &          56.9 $\pm$ 5.9 &          57.2 $\pm$ 5.1 &          0.98945 &                   0.499 &                (N) \\
 \textbf{6} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{66} & \textbf{59.4 $\pm$ 0.0} & \textbf{55.7 $\pm$ 5.6} & \textbf{1.1e-13} &           \textbf{0.72} &       \textbf{(M)} \\
 \textbf{7} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{72} & \textbf{75.0 $\pm$ 0.0} & \textbf{63.2 $\pm$ 5.1} & \textbf{2.2e-41} &            \textbf{1.0} &       \textbf{(L)} \\
 \textbf{8} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{78} & \textbf{65.6 $\pm$ 0.0} & \textbf{60.2 $\pm$ 2.8} & \textbf{6.0e-40} &            \textbf{1.0} &       \textbf{(L)} \\
 \textbf{9} &     \textbf{\gls{grov}} &        \textbf{6} &   \textbf{125} & \textbf{96.9 $\pm$ 0.0} & \textbf{91.4 $\pm$ 3.0} & \textbf{1.3e-40} &            \textbf{1.0} &       \textbf{(L)} \\
         10 &              \gls{grov} &                 6 &             90 &          61.9 $\pm$ 6.0 &          64.0 $\pm$ 2.1 &              1.0 &                     0.5 &                (N) \\
\textbf{11} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{57} & \textbf{75.1 $\pm$ 8.6} & \textbf{65.6 $\pm$ 0.0} & \textbf{3.7e-18} &          \textbf{0.775} &       \textbf{(L)} \\
\textbf{12} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{36} & \textbf{68.7 $\pm$ 6.6} & \textbf{65.6 $\pm$ 0.0} & \textbf{9.3e-06} &           \textbf{0.59} &       \textbf{(S)} \\
\textbf{13} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{48} & \textbf{78.9 $\pm$ 0.8} & \textbf{76.2 $\pm$ 3.3} & \textbf{1.3e-18} &           \textbf{0.81} &       \textbf{(L)} \\
\textbf{14} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{205} & \textbf{60.9 $\pm$ 0.0} & \textbf{56.4 $\pm$ 2.9} & \textbf{1.6e-39} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{15} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{492} & \textbf{62.5 $\pm$ 0.0} & \textbf{60.3 $\pm$ 3.5} & \textbf{1.5e-18} &          \textbf{0.785} &       \textbf{(L)} \\
\textbf{16} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{96} & \textbf{60.9 $\pm$ 0.0} & \textbf{59.3 $\pm$ 2.8} & \textbf{5.1e-11} &           \textbf{0.68} &       \textbf{(M)} \\
\textbf{17} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{108} & \textbf{71.9 $\pm$ 0.0} & \textbf{64.5 $\pm$ 6.8} & \textbf{2.8e-19} &          \textbf{0.795} &       \textbf{(L)} \\
\textbf{18} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{120} & \textbf{68.8 $\pm$ 0.0} & \textbf{57.1 $\pm$ 2.9} & \textbf{1.1e-39} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{19} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{132} & \textbf{64.1 $\pm$ 0.0} & \textbf{60.1 $\pm$ 4.9} & \textbf{6.3e-16} &           \textbf{0.75} &       \textbf{(L)} \\
\textbf{20} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{144} & \textbf{62.5 $\pm$ 4.4} & \textbf{56.0 $\pm$ 3.7} & \textbf{8.5e-23} &          \textbf{0.874} &       \textbf{(L)} \\
\textbf{21} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{156} & \textbf{58.7 $\pm$ 0.8} & \textbf{57.4 $\pm$ 3.4} & \textbf{3.6e-04} &          \textbf{0.632} &       \textbf{(S)} \\
\textbf{22} &     \textbf{\gls{grov}} &        \textbf{8} &    \textbf{79} & \textbf{81.0 $\pm$ 5.7} & \textbf{76.6 $\pm$ 0.0} & \textbf{8.5e-12} &           \textbf{0.69} &       \textbf{(M)} \\
\textbf{23} &     \textbf{\gls{grov}} &        \textbf{8} &    \textbf{54} & \textbf{73.4 $\pm$ 3.6} & \textbf{68.7 $\pm$ 0.2} & \textbf{4.4e-28} &          \textbf{0.896} &       \textbf{(L)} \\
\textbf{24} &     \textbf{\gls{grov}} &        \textbf{8} &    \textbf{84} & \textbf{65.1 $\pm$ 2.6} & \textbf{61.2 $\pm$ 2.0} & \textbf{2.4e-21} &          \textbf{0.852} &       \textbf{(L)} \\
\textbf{25} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{114} & \textbf{68.8 $\pm$ 0.0} & \textbf{60.0 $\pm$ 2.4} & \textbf{1.4e-39} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{26} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{144} & \textbf{64.9 $\pm$ 2.4} & \textbf{55.4 $\pm$ 1.8} & \textbf{1.1e-35} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{27} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{174} & \textbf{64.1 $\pm$ 0.0} & \textbf{62.0 $\pm$ 2.8} & \textbf{2.3e-14} &           \textbf{0.73} &       \textbf{(M)} \\
\textbf{28} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{204} & \textbf{69.2 $\pm$ 1.2} & \textbf{59.6 $\pm$ 2.1} & \textbf{9.2e-37} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{29} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{234} & \textbf{66.4 $\pm$ 0.0} & \textbf{62.0 $\pm$ 5.1} & \textbf{1.1e-17} &          \textbf{0.775} &       \textbf{(L)} \\
\textbf{30} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{264} & \textbf{61.7 $\pm$ 2.4} & \textbf{58.5 $\pm$ 1.5} & \textbf{6.5e-21} &          \textbf{0.845} &       \textbf{(L)} \\
\textbf{31} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{294} & \textbf{64.5 $\pm$ 2.8} & \textbf{58.4 $\pm$ 2.0} & \textbf{2.1e-35} &            \textbf{1.0} &       \textbf{(L)} \\
         32 &              \gls{grov} &                 8 &            324 &          57.0 $\pm$ 0.0 &          56.6 $\pm$ 1.7 &          0.89033 &                   0.495 &                (N) \\
\textbf{33} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{354} & \textbf{60.9 $\pm$ 0.0} & \textbf{59.0 $\pm$ 2.0} & \textbf{8.1e-16} &           \textbf{0.75} &       \textbf{(L)} \\
         34 &              \gls{grov} &                 9 &            101 &          87.9 $\pm$ 4.3 &          87.3 $\pm$ 3.4 &          0.10776 &                    0.56 &                (N) \\
\textbf{35} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{166} & \textbf{70.4 $\pm$ 4.0} & \textbf{64.9 $\pm$ 2.0} & \textbf{5.1e-21} &           \textbf{0.88} &       \textbf{(L)} \\
\textbf{36} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{144} & \textbf{71.1 $\pm$ 0.4} & \textbf{67.7 $\pm$ 2.7} & \textbf{5.7e-26} &          \textbf{0.909} &       \textbf{(L)} \\
         37 &              \gls{grov} &                 9 &            204 &          68.8 $\pm$ 0.0 &          66.9 $\pm$ 3.8 &           0.1884 &                    0.55 &                (N) \\
\textbf{38} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{264} & \textbf{65.5 $\pm$ 1.9} & \textbf{64.2 $\pm$ 3.5} & \textbf{0.00829} &          \textbf{0.601} &       \textbf{(S)} \\
\textbf{39} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{324} & \textbf{66.0 $\pm$ 0.0} & \textbf{59.4 $\pm$ 1.9} & \textbf{2.6e-39} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{40} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{384} & \textbf{61.7 $\pm$ 1.1} & \textbf{57.5 $\pm$ 1.3} & \textbf{3.9e-36} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{41} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{444} & \textbf{61.8 $\pm$ 1.2} & \textbf{60.2 $\pm$ 2.7} & \textbf{2.5e-05} &          \textbf{0.659} &       \textbf{(S)} \\
\textbf{42} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{504} & \textbf{62.5 $\pm$ 1.7} & \textbf{58.6 $\pm$ 1.3} & \textbf{1.6e-35} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{43} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{564} & \textbf{68.0 $\pm$ 0.0} & \textbf{62.8 $\pm$ 3.0} & \textbf{2.0e-39} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{44} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{624} & \textbf{60.4 $\pm$ 1.6} & \textbf{59.4 $\pm$ 2.1} & \textbf{2.1e-07} &          \textbf{0.708} &       \textbf{(M)} \\
\textbf{45} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{684} & \textbf{63.7 $\pm$ 0.0} & \textbf{58.2 $\pm$ 1.6} & \textbf{2.3e-39} &            \textbf{1.0} &       \textbf{(L)} \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Greedy [\%]} &     \textbf{Random [\%]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
          0 &             \gls{qwalk} &                 3 &             14 &          50.0 $\pm$ 0.0 &          43.0 $\pm$ 17.4 &          1.1e-04 &                    0.57 &                (N) \\
 \textbf{1} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{21} & \textbf{50.0 $\pm$ 0.0} & \textbf{34.0 $\pm$ 23.4} & \textbf{7.5e-10} &           \textbf{0.66} &       \textbf{(S)} \\
          2 &             \gls{qwalk} &                 3 &             28 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          3 &             \gls{qwalk} &                 3 &             35 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          4 &             \gls{qwalk} &                 3 &             42 &          50.0 $\pm$ 0.0 &          46.5 $\pm$ 12.8 &           0.0073 &                   0.535 &                (N) \\
 \textbf{5} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{49} & \textbf{50.0 $\pm$ 0.0} & \textbf{30.0 $\pm$ 24.6} & \textbf{1.8e-12} &            \textbf{0.7} &       \textbf{(M)} \\
          6 &             \gls{qwalk} &                 3 &             56 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          7 &             \gls{qwalk} &                 3 &             63 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          8 &             \gls{qwalk} &                 3 &             70 &          50.0 $\pm$ 0.0 &          46.5 $\pm$ 12.8 &           0.0073 &                   0.535 &                (N) \\
 \textbf{9} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{77} & \textbf{50.0 $\pm$ 0.0} & \textbf{31.0 $\pm$ 24.4} & \textbf{8.5e-12} &           \textbf{0.69} &       \textbf{(M)} \\
         10 &             \gls{qwalk} &                 3 &             84 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         11 &             \gls{qwalk} &                 3 &             91 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         12 &             \gls{qwalk} &                 3 &             98 &          50.0 $\pm$ 0.0 &          45.5 $\pm$ 14.4 &          0.00222 &                   0.545 &                (N) \\
         13 &             \gls{qwalk} &                 4 &             18 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
\textbf{14} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{27} & \textbf{20.0 $\pm$ 0.0} &  \textbf{15.8 $\pm$ 8.2} & \textbf{1.4e-06} &          \textbf{0.605} &       \textbf{(S)} \\
         15 &             \gls{qwalk} &                 4 &             36 &          50.0 $\pm$ 0.0 &           49.2 $\pm$ 3.0 &          0.01326 &                    0.53 &                (N) \\
         16 &             \gls{qwalk} &                 4 &             45 &          20.0 $\pm$ 0.0 &           18.2 $\pm$ 5.8 &          0.00222 &                   0.545 &                (N) \\
         17 &             \gls{qwalk} &                 4 &             54 &          50.0 $\pm$ 0.0 &           49.6 $\pm$ 2.1 &          0.08274 &                   0.515 &                (N) \\
         18 &             \gls{qwalk} &                 4 &             63 &          20.0 $\pm$ 0.0 &           18.8 $\pm$ 4.8 &          0.01326 &                    0.53 &                (N) \\
         19 &             \gls{qwalk} &                 4 &             72 &          50.0 $\pm$ 0.0 &           48.6 $\pm$ 3.9 &          6.7e-04 &                   0.555 &                (N) \\
         20 &             \gls{qwalk} &                 4 &             81 &          20.0 $\pm$ 0.0 &           17.6 $\pm$ 6.5 &          3.7e-04 &                    0.56 &                (N) \\
\textbf{21} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{90} & \textbf{50.0 $\pm$ 0.0} & \textbf{25.5 $\pm$ 25.1} & \textbf{9.4e-16} &          \textbf{0.745} &       \textbf{(L)} \\
\textbf{22} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{99} & \textbf{75.0 $\pm$ 0.0} &  \textbf{71.0 $\pm$ 9.2} & \textbf{3.2e-05} &           \textbf{0.58} &       \textbf{(S)} \\
\textbf{23} &    \textbf{\gls{qwalk}} &        \textbf{4} &   \textbf{108} & \textbf{50.0 $\pm$ 0.0} & \textbf{37.0 $\pm$ 22.0} & \textbf{5.0e-08} &           \textbf{0.63} &       \textbf{(S)} \\
         24 &             \gls{qwalk} &                 4 &            117 &          50.0 $\pm$ 0.0 &          47.5 $\pm$ 11.0 &          0.02417 &                   0.525 &                (N) \\
         25 &             \gls{qwalk} &                 4 &            126 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         26 &             \gls{qwalk} &                 5 &             22 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         27 &             \gls{qwalk} &                 5 &             33 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         28 &             \gls{qwalk} &                 5 &             44 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         29 &             \gls{qwalk} &                 5 &             55 &           0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
\textbf{30} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{66} &  \textbf{0.0 $\pm$ 0.0} &   \textbf{2.7 $\pm$ 3.9} & \textbf{7.5e-10} &           \textbf{0.34} &       \textbf{(S)} \\
\textbf{31} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{77} & \textbf{30.8 $\pm$ 0.0} &  \textbf{10.3 $\pm$ 5.0} & \textbf{5.6e-40} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{32} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{88} & \textbf{37.5 $\pm$ 0.0} &  \textbf{32.6 $\pm$ 8.7} & \textbf{1.0e-07} &          \textbf{0.625} &       \textbf{(S)} \\
\textbf{33} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{99} & \textbf{30.8 $\pm$ 0.0} & \textbf{18.5 $\pm$ 13.7} & \textbf{1.6e-18} &          \textbf{0.785} &       \textbf{(L)} \\
\textbf{34} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{110} & \textbf{50.0 $\pm$ 0.0} & \textbf{36.6 $\pm$ 15.7} & \textbf{1.8e-15} &          \textbf{0.745} &       \textbf{(L)} \\
\textbf{35} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{121} & \textbf{33.3 $\pm$ 0.0} &  \textbf{27.5 $\pm$ 6.7} & \textbf{6.9e-14} &           \textbf{0.72} &       \textbf{(M)} \\
\textbf{36} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{132} & \textbf{50.0 $\pm$ 0.0} & \textbf{40.3 $\pm$ 10.3} & \textbf{3.5e-15} &           \textbf{0.74} &       \textbf{(L)} \\
\textbf{37} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{143} &  \textbf{0.0 $\pm$ 0.0} &   \textbf{5.7 $\pm$ 7.0} & \textbf{1.8e-12} &            \textbf{0.3} &       \textbf{(M)} \\
\textbf{38} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{154} & \textbf{31.2 $\pm$ 0.0} &  \textbf{26.6 $\pm$ 6.0} & \textbf{1.0e-16} &           \textbf{0.76} &       \textbf{(L)} \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} &  \textbf{Greedy [\%]} &     \textbf{Random [\%]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
          0 &               \gls{var} &                 2 &              6 &           25.0 $\pm$ 0.0 &           25.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          1 &               \gls{var} &                 2 &              6 &           25.0 $\pm$ 0.0 &           25.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          2 &               \gls{var} &                 2 &              7 &           25.0 $\pm$ 0.0 &           25.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
          3 &               \gls{var} &                 2 &              7 &           25.0 $\pm$ 0.0 &           25.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
 \textbf{4} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{3} &  \textbf{75.0 $\pm$ 0.0} & \textbf{69.2 $\pm$ 10.6} & \textbf{3.7e-07} &          \textbf{0.615} &       \textbf{(S)} \\
 \textbf{5} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{4} &  \textbf{75.0 $\pm$ 0.0} & \textbf{69.2 $\pm$ 10.6} & \textbf{3.7e-07} &          \textbf{0.615} &       \textbf{(S)} \\
 \textbf{6} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{3} &  \textbf{75.0 $\pm$ 0.0} & \textbf{68.0 $\pm$ 11.3} & \textbf{1.3e-08} &           \textbf{0.64} &       \textbf{(S)} \\
 \textbf{7} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{4} &  \textbf{75.0 $\pm$ 0.0} & \textbf{70.0 $\pm$ 10.1} & \textbf{2.6e-06} &            \textbf{0.6} &       \textbf{(S)} \\
          8 &               \gls{var} &                 3 &              4 &          68.0 $\pm$ 11.3 &          70.0 $\pm$ 10.1 &          0.18698 &                    0.46 &                (N) \\
 \textbf{9} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{4} & \textbf{64.0 $\pm$ 12.5} & \textbf{69.5 $\pm$ 10.4} & \textbf{9.7e-04} &           \textbf{0.39} &       \textbf{(S)} \\
         10 &               \gls{var} &                 3 &              5 &          68.5 $\pm$ 11.0 &          67.5 $\pm$ 11.5 &          0.53079 &                    0.52 &                (N) \\
         11 &               \gls{var} &                 3 &              5 &          66.0 $\pm$ 12.1 &          68.0 $\pm$ 11.3 &            0.227 &                    0.46 &                (N) \\
\textbf{12} &      \textbf{\gls{var}} &        \textbf{4} &    \textbf{69} &  \textbf{75.0 $\pm$ 0.0} & \textbf{63.2 $\pm$ 14.0} & \textbf{3.1e-14} &          \textbf{0.725} &       \textbf{(M)} \\
\textbf{13} &      \textbf{\gls{var}} &        \textbf{4} &    \textbf{70} &  \textbf{93.8 $\pm$ 0.0} &  \textbf{87.5 $\pm$ 0.0} & \textbf{3.5e-45} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{14} &      \textbf{\gls{var}} &        \textbf{4} &    \textbf{70} &  \textbf{93.8 $\pm$ 0.0} &  \textbf{87.5 $\pm$ 0.0} & \textbf{3.5e-45} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{15} &      \textbf{\gls{var}} &        \textbf{4} &    \textbf{70} &  \textbf{93.8 $\pm$ 0.0} &  \textbf{87.5 $\pm$ 0.0} & \textbf{3.5e-45} &            \textbf{1.0} &       \textbf{(L)} \\
         16 &               \gls{var} &                 4 &             11 &          66.8 $\pm$ 11.8 &          65.5 $\pm$ 12.2 &          0.46201 &                   0.525 &                (N) \\
         17 &               \gls{var} &                 4 &             11 &          66.5 $\pm$ 11.9 &          63.5 $\pm$ 12.5 &           0.0843 &                    0.56 &                (N) \\
         18 &               \gls{var} &                 4 &             12 &          67.0 $\pm$ 11.7 &          64.5 $\pm$ 12.4 &          0.14444 &                    0.55 &                (N) \\
         19 &               \gls{var} &                 4 &             12 &          65.5 $\pm$ 12.2 &          63.2 $\pm$ 12.5 &          0.19959 &                   0.545 &                (N) \\
\textbf{20} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{11} &  \textbf{50.0 $\pm$ 0.0} & \textbf{44.1 $\pm$ 13.1} & \textbf{5.3e-08} &           \textbf{0.63} &       \textbf{(S)} \\
\textbf{21} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{11} &  \textbf{50.0 $\pm$ 0.0} & \textbf{44.4 $\pm$ 13.1} & \textbf{2.0e-07} &           \textbf{0.62} &       \textbf{(S)} \\
\textbf{22} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{12} &  \textbf{50.0 $\pm$ 0.0} & \textbf{45.0 $\pm$ 13.1} & \textbf{5.0e-06} &          \textbf{0.595} &       \textbf{(S)} \\
\textbf{23} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{12} &  \textbf{50.0 $\pm$ 0.0} & \textbf{43.1 $\pm$ 14.5} & \textbf{1.4e-08} &           \textbf{0.64} &       \textbf{(S)} \\
         24 &               \gls{var} &                 6 &              8 &            0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
\textbf{25} &      \textbf{\gls{var}} &        \textbf{6} &     \textbf{8} &  \textbf{50.0 $\pm$ 0.0} & \textbf{29.0 $\pm$ 24.8} & \textbf{3.6e-13} &           \textbf{0.71} &       \textbf{(M)} \\
         26 &               \gls{var} &                 6 &              8 &            0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         27 &               \gls{var} &                 6 &              8 &            0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
\textbf{28} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &  \textbf{50.0 $\pm$ 0.0} & \textbf{26.0 $\pm$ 25.1} & \textbf{2.3e-15} &           \textbf{0.74} &       \textbf{(L)} \\
\textbf{29} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &  \textbf{50.0 $\pm$ 0.0} & \textbf{26.0 $\pm$ 25.1} & \textbf{2.3e-15} &           \textbf{0.74} &       \textbf{(L)} \\
\textbf{30} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &   \textbf{0.0 $\pm$ 0.0} &  \textbf{9.0 $\pm$ 19.3} & \textbf{9.3e-06} &           \textbf{0.41} &       \textbf{(S)} \\
\textbf{31} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &  \textbf{50.0 $\pm$ 0.0} & \textbf{28.5 $\pm$ 24.9} & \textbf{1.6e-13} &          \textbf{0.715} &       \textbf{(M)} \\
         32 &               \gls{var} &                 6 &             11 &            0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         33 &               \gls{var} &                 6 &             12 &            0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         34 &               \gls{var} &                 6 &             12 &            0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
         35 &               \gls{var} &                 6 &             12 &            0.0 $\pm$ 0.0 &            0.0 $\pm$ 0.0 &              1.0 &                     0.5 &                (N) \\
\textbf{36} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{87.5 $\pm$ 0.0} & \textbf{37.5 $\pm$ 21.8} & \textbf{1.9e-41} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{37} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{37.5 $\pm$ 0.0} & \textbf{18.8 $\pm$ 18.8} & \textbf{3.9e-16} &           \textbf{0.75} &       \textbf{(L)} \\
\textbf{38} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{37.5 $\pm$ 0.0} & \textbf{19.5 $\pm$ 18.8} & \textbf{2.3e-15} &           \textbf{0.74} &       \textbf{(L)} \\
\textbf{39} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{87.5 $\pm$ 0.0} & \textbf{36.0 $\pm$ 22.6} & \textbf{3.3e-41} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{40} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} & \textbf{63.0 $\pm$ 12.6} & \textbf{50.2 $\pm$ 21.5} & \textbf{5.3e-06} &          \textbf{0.664} &       \textbf{(S)} \\
\textbf{41} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} & \textbf{64.0 $\pm$ 12.5} & \textbf{53.5 $\pm$ 20.4} & \textbf{1.1e-04} &           \textbf{0.64} &       \textbf{(S)} \\
\textbf{42} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} & \textbf{62.2 $\pm$ 12.6} & \textbf{52.2 $\pm$ 20.7} & \textbf{4.6e-04} &          \textbf{0.626} &       \textbf{(S)} \\
\textbf{43} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} & \textbf{65.0 $\pm$ 12.3} & \textbf{53.2 $\pm$ 21.2} & \textbf{1.9e-05} &          \textbf{0.655} &       \textbf{(S)} \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} &  \textbf{Greedy [\%]} &     \textbf{Random [\%]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
 \textbf{0} &       \textbf{\gls{gs}} &        \textbf{3} &     \textbf{5} &  \textbf{50.0 $\pm$ 0.0} & \textbf{29.5 $\pm$ 24.7} & \textbf{8.0e-13} &          \textbf{0.705} &       \textbf{(M)} \\
 \textbf{1} &       \textbf{\gls{gs}} &        \textbf{4} &     \textbf{6} &  \textbf{50.0 $\pm$ 0.0} & \textbf{35.5 $\pm$ 22.8} & \textbf{6.3e-09} &          \textbf{0.645} &       \textbf{(S)} \\
 \textbf{2} &       \textbf{\gls{gs}} &        \textbf{5} &     \textbf{7} & \textbf{67.8 $\pm$ 11.4} & \textbf{59.5 $\pm$ 16.2} & \textbf{7.7e-05} &          \textbf{0.639} &       \textbf{(S)} \\
 \textbf{3} &       \textbf{\gls{gs}} &        \textbf{6} &     \textbf{8} &  \textbf{75.0 $\pm$ 0.0} & \textbf{68.2 $\pm$ 11.2} & \textbf{2.5e-08} &          \textbf{0.635} &       \textbf{(S)} \\
          4 &                \gls{gs} &                 7 &              9 &           80.2 $\pm$ 6.2 &           80.0 $\pm$ 6.9 &           0.9353 &                   0.503 &                (N) \\
 \textbf{5} &       \textbf{\gls{gs}} &        \textbf{8} &    \textbf{10} &  \textbf{86.0 $\pm$ 4.1} &  \textbf{79.4 $\pm$ 6.7} & \textbf{1.0e-13} &          \textbf{0.756} &       \textbf{(L)} \\
 \textbf{6} &       \textbf{\gls{gs}} &        \textbf{9} &    \textbf{11} &  \textbf{89.6 $\pm$ 3.0} &  \textbf{83.9 $\pm$ 5.7} & \textbf{3.9e-15} &          \textbf{0.762} &       \textbf{(L)} \\
 \textbf{7} &       \textbf{\gls{gs}} &       \textbf{10} &    \textbf{12} &  \textbf{92.3 $\pm$ 2.6} &  \textbf{85.4 $\pm$ 4.7} & \textbf{1.3e-28} &          \textbf{0.905} &       \textbf{(L)} \\
 \textbf{8} &       \textbf{\gls{gs}} &       \textbf{11} &    \textbf{13} &  \textbf{94.2 $\pm$ 1.9} &  \textbf{85.4 $\pm$ 4.7} & \textbf{8.5e-37} &          \textbf{0.983} &       \textbf{(L)} \\
 \textbf{9} &       \textbf{\gls{gs}} &       \textbf{12} &    \textbf{14} &  \textbf{95.8 $\pm$ 1.5} &  \textbf{86.1 $\pm$ 3.9} & \textbf{3.3e-39} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{10} &       \textbf{\gls{gs}} &       \textbf{13} &    \textbf{15} &  \textbf{96.8 $\pm$ 1.2} &  \textbf{87.5 $\pm$ 0.0} & \textbf{4.2e-41} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{11} &       \textbf{\gls{gs}} &       \textbf{14} &    \textbf{16} &  \textbf{97.6 $\pm$ 0.9} &  \textbf{90.3 $\pm$ 3.1} & \textbf{3.3e-36} &          \textbf{0.998} &       \textbf{(L)} \\
\textbf{12} &       \textbf{\gls{gs}} &       \textbf{15} &    \textbf{17} &  \textbf{98.2 $\pm$ 0.7} &  \textbf{89.9 $\pm$ 3.1} & \textbf{3.3e-37} &            \textbf{1.0} &       \textbf{(L)} \\
\textbf{13} &       \textbf{\gls{gs}} &       \textbf{16} &    \textbf{18} &  \textbf{98.7 $\pm$ 0.6} &  \textbf{90.1 $\pm$ 3.1} & \textbf{1.8e-36} &            \textbf{1.0} &       \textbf{(L)} \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{\#T} & \textbf{f(\#Q)} &    \textbf{Greedy [ms]} &       \textbf{Random [ms]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
          0 &              \gls{grov} &                 6 &            178 &           18 &              21 &           313.2 $\pm$ 25.7 &          313.2 $\pm$ 25.0 &          0.91342 &                   0.505 &                (N) \\
 \textbf{1} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{30} &  \textbf{15} &     \textbf{21} &    \textbf{99.9 $\pm$ 5.0} &  \textbf{103.4 $\pm$ 5.1} & \textbf{2.3e-26} &          \textbf{0.065} &       \textbf{(L)} \\
 \textbf{2} &     \textbf{\gls{grov}} &        \textbf{6} &   \textbf{121} &  \textbf{15} &     \textbf{21} &  \textbf{196.2 $\pm$ 13.8} & \textbf{200.2 $\pm$ 13.8} & \textbf{1.3e-23} &           \textbf{0.09} &       \textbf{(L)} \\
 \textbf{3} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{42} &  \textbf{18} &     \textbf{21} &   \textbf{122.3 $\pm$ 7.4} &  \textbf{124.0 $\pm$ 6.9} & \textbf{1.7e-05} &          \textbf{0.324} &       \textbf{(M)} \\
 \textbf{4} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{48} &  \textbf{18} &     \textbf{21} &  \textbf{120.5 $\pm$ 11.5} &  \textbf{121.2 $\pm$ 8.0} & \textbf{0.00112} &          \textbf{0.367} &       \textbf{(S)} \\
 \textbf{5} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{54} &  \textbf{18} &     \textbf{21} &   \textbf{119.8 $\pm$ 8.7} &  \textbf{122.3 $\pm$ 7.9} & \textbf{4.5e-06} &          \textbf{0.312} &       \textbf{(M)} \\
 \textbf{6} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{66} &  \textbf{15} &     \textbf{21} &   \textbf{128.3 $\pm$ 7.4} &  \textbf{132.2 $\pm$ 7.5} & \textbf{5.7e-26} &          \textbf{0.069} &       \textbf{(L)} \\
          7 &              \gls{grov} &                 6 &             72 &           18 &              21 &            141.4 $\pm$ 7.8 &           141.5 $\pm$ 7.7 &          0.27636 &                   0.455 &                (N) \\
 \textbf{8} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{78} &  \textbf{15} &     \textbf{21} &   \textbf{126.6 $\pm$ 7.8} &  \textbf{129.3 $\pm$ 7.0} & \textbf{7.4e-22} &          \textbf{0.107} &       \textbf{(L)} \\
 \textbf{9} &     \textbf{\gls{grov}} &        \textbf{6} &   \textbf{125} &  \textbf{21} &     \textbf{21} &  \textbf{198.6 $\pm$ 11.4} & \textbf{195.3 $\pm$ 11.6} & \textbf{5.7e-22} &          \textbf{0.894} &       \textbf{(L)} \\
\textbf{10} &     \textbf{\gls{grov}} &        \textbf{6} &    \textbf{90} &  \textbf{18} &     \textbf{21} &   \textbf{150.6 $\pm$ 9.7} &  \textbf{152.2 $\pm$ 9.2} & \textbf{5.0e-07} &          \textbf{0.294} &       \textbf{(M)} \\
\textbf{11} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{57} &  \textbf{22} &     \textbf{28} &  \textbf{195.6 $\pm$ 15.1} & \textbf{201.1 $\pm$ 14.0} & \textbf{3.5e-07} &          \textbf{0.291} &       \textbf{(M)} \\
\textbf{12} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{36} &  \textbf{22} &     \textbf{28} &  \textbf{135.5 $\pm$ 10.3} &  \textbf{141.0 $\pm$ 8.7} & \textbf{7.1e-13} &          \textbf{0.206} &       \textbf{(L)} \\
\textbf{13} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{48} &  \textbf{25} &     \textbf{28} &  \textbf{167.9 $\pm$ 10.3} &  \textbf{169.7 $\pm$ 9.7} & \textbf{0.02627} &          \textbf{0.409} &       \textbf{(S)} \\
\textbf{14} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{205} &  \textbf{22} &     \textbf{28} &  \textbf{325.1 $\pm$ 25.6} & \textbf{330.4 $\pm$ 24.7} & \textbf{1.5e-06} &          \textbf{0.303} &       \textbf{(M)} \\
\textbf{15} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{492} &  \textbf{18} &     \textbf{28} &  \textbf{614.4 $\pm$ 54.8} & \textbf{618.1 $\pm$ 52.2} & \textbf{1.0e-05} &          \textbf{0.319} &       \textbf{(M)} \\
\textbf{16} &     \textbf{\gls{grov}} &        \textbf{7} &    \textbf{96} &  \textbf{18} &     \textbf{28} &  \textbf{186.7 $\pm$ 12.1} & \textbf{191.7 $\pm$ 11.6} & \textbf{8.4e-25} &          \textbf{0.079} &       \textbf{(L)} \\
\textbf{17} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{108} &  \textbf{22} &     \textbf{28} &  \textbf{201.7 $\pm$ 10.8} & \textbf{204.2 $\pm$ 11.2} & \textbf{3.4e-09} &          \textbf{0.258} &       \textbf{(L)} \\
\textbf{18} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{120} &  \textbf{25} &     \textbf{28} &  \textbf{247.0 $\pm$ 14.2} & \textbf{247.4 $\pm$ 13.8} & \textbf{0.02939} &          \textbf{0.411} &       \textbf{(S)} \\
\textbf{19} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{132} &  \textbf{25} &     \textbf{28} &  \textbf{234.8 $\pm$ 16.7} & \textbf{237.3 $\pm$ 16.0} & \textbf{2.3e-04} &          \textbf{0.349} &       \textbf{(S)} \\
\textbf{20} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{144} &  \textbf{25} &     \textbf{28} &  \textbf{243.1 $\pm$ 16.2} & \textbf{246.1 $\pm$ 15.5} & \textbf{3.6e-07} &          \textbf{0.292} &       \textbf{(M)} \\
\textbf{21} &     \textbf{\gls{grov}} &        \textbf{7} &   \textbf{156} &  \textbf{22} &     \textbf{28} &  \textbf{216.6 $\pm$ 17.3} & \textbf{220.4 $\pm$ 17.9} & \textbf{6.6e-05} &          \textbf{0.337} &       \textbf{(S)} \\
\textbf{22} &     \textbf{\gls{grov}} &        \textbf{8} &    \textbf{79} &  \textbf{30} &     \textbf{36} &  \textbf{299.5 $\pm$ 20.8} & \textbf{305.7 $\pm$ 19.7} & \textbf{4.6e-06} &          \textbf{0.312} &       \textbf{(M)} \\
\textbf{23} &     \textbf{\gls{grov}} &        \textbf{8} &    \textbf{54} &  \textbf{30} &     \textbf{36} &  \textbf{221.7 $\pm$ 16.8} & \textbf{227.0 $\pm$ 14.9} & \textbf{1.1e-05} &           \textbf{0.32} &       \textbf{(M)} \\
\textbf{24} &     \textbf{\gls{grov}} &        \textbf{8} &    \textbf{84} &  \textbf{26} &     \textbf{36} &  \textbf{230.1 $\pm$ 13.2} & \textbf{236.9 $\pm$ 11.7} & \textbf{1.6e-15} &          \textbf{0.174} &       \textbf{(L)} \\
\textbf{25} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{114} &  \textbf{30} &     \textbf{36} &  \textbf{290.6 $\pm$ 14.6} & \textbf{293.5 $\pm$ 14.9} & \textbf{3.5e-08} &          \textbf{0.274} &       \textbf{(M)} \\
\textbf{26} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{144} &  \textbf{30} &     \textbf{36} &  \textbf{297.0 $\pm$ 20.1} & \textbf{304.3 $\pm$ 18.1} & \textbf{3.2e-07} &          \textbf{0.291} &       \textbf{(M)} \\
         27 &              \gls{grov} &                 8 &            174 &           30 &              36 &          392.9 $\pm$ 140.8 &          332.5 $\pm$ 18.5 &           0.0676 &                   0.575 &                (S) \\
\textbf{28} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{204} &  \textbf{30} &     \textbf{36} &  \textbf{393.8 $\pm$ 38.9} & \textbf{382.7 $\pm$ 26.0} & \textbf{0.02047} &          \textbf{0.595} &       \textbf{(S)} \\
\textbf{29} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{234} &  \textbf{26} &     \textbf{36} &  \textbf{384.4 $\pm$ 28.4} & \textbf{386.1 $\pm$ 26.4} & \textbf{3.7e-04} &          \textbf{0.354} &       \textbf{(S)} \\
\textbf{30} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{264} &  \textbf{26} &     \textbf{36} &  \textbf{412.1 $\pm$ 35.8} & \textbf{400.0 $\pm$ 27.0} & \textbf{1.2e-06} &          \textbf{0.699} &       \textbf{(M)} \\
\textbf{31} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{294} &  \textbf{26} &     \textbf{36} &  \textbf{441.5 $\pm$ 33.8} & \textbf{424.8 $\pm$ 28.0} & \textbf{1.3e-12} &          \textbf{0.791} &       \textbf{(L)} \\
         32 &              \gls{grov} &                 8 &            324 &           26 &              36 &           473.6 $\pm$ 36.1 &          470.0 $\pm$ 33.8 &           0.9076 &                   0.505 &                (N) \\
\textbf{33} &     \textbf{\gls{grov}} &        \textbf{8} &   \textbf{354} &  \textbf{30} &     \textbf{36} & \textbf{752.4 $\pm$ 330.7} & \textbf{519.0 $\pm$ 37.0} & \textbf{5.8e-05} &          \textbf{0.665} &       \textbf{(S)} \\
\textbf{34} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{101} &  \textbf{35} &     \textbf{45} &  \textbf{458.8 $\pm$ 35.7} & \textbf{433.9 $\pm$ 27.0} & \textbf{6.8e-12} &          \textbf{0.781} &       \textbf{(L)} \\
         35 &              \gls{grov} &                 9 &            166 &           35 &              45 &          596.2 $\pm$ 423.5 &          437.5 $\pm$ 29.2 &          0.97856 &                   0.501 &                (N) \\
\textbf{36} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{144} &  \textbf{30} &     \textbf{45} &  \textbf{392.6 $\pm$ 21.9} & \textbf{397.7 $\pm$ 20.5} & \textbf{6.0e-09} &          \textbf{0.262} &       \textbf{(L)} \\
\textbf{37} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{204} &  \textbf{30} &     \textbf{45} & \textbf{575.7 $\pm$ 432.9} & \textbf{448.0 $\pm$ 24.5} & \textbf{0.01041} &          \textbf{0.605} &       \textbf{(S)} \\
\textbf{38} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{264} &  \textbf{35} &     \textbf{45} & \textbf{607.7 $\pm$ 228.1} & \textbf{546.5 $\pm$ 37.1} & \textbf{3.1e-07} &           \textbf{0.71} &       \textbf{(M)} \\
         39 &              \gls{grov} &                 9 &            324 &           30 &              45 &           585.7 $\pm$ 40.7 &          580.8 $\pm$ 36.4 &          0.45835 &                    0.47 &                (N) \\
\textbf{40} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{384} &  \textbf{35} &     \textbf{45} &  \textbf{664.1 $\pm$ 54.2} & \textbf{645.6 $\pm$ 42.4} & \textbf{1.1e-04} &          \textbf{0.658} &       \textbf{(S)} \\
\textbf{41} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{444} &  \textbf{30} &     \textbf{45} &  \textbf{712.9 $\pm$ 51.0} & \textbf{716.6 $\pm$ 50.6} & \textbf{2.1e-16} &          \textbf{0.164} &       \textbf{(L)} \\
         42 &              \gls{grov} &                 9 &            504 &           39 &              45 &           808.3 $\pm$ 64.8 &          809.3 $\pm$ 62.2 &          0.66628 &                   0.482 &                (N) \\
         43 &              \gls{grov} &                 9 &            564 &           35 &              45 &           859.4 $\pm$ 73.0 &          848.2 $\pm$ 58.8 &          0.06454 &                   0.424 &                (S) \\
\textbf{44} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{624} &  \textbf{35} &     \textbf{45} &  \textbf{913.3 $\pm$ 68.7} & \textbf{916.5 $\pm$ 69.2} & \textbf{0.03907} &          \textbf{0.416} &       \textbf{(S)} \\
\textbf{45} &     \textbf{\gls{grov}} &        \textbf{9} &   \textbf{684} &  \textbf{30} &     \textbf{45} &  \textbf{946.6 $\pm$ 73.5} & \textbf{949.7 $\pm$ 71.8} & \textbf{3.4e-06} &           \textbf{0.31} &       \textbf{(M)} \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{\#T} & \textbf{f(\#Q)} &    \textbf{Greedy [ms]} &       \textbf{Random [ms]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
 \textbf{0} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{14} &   \textbf{5} &      \textbf{6} &   \textbf{31.4 $\pm$ 3.8} &  \textbf{31.7 $\pm$ 1.8} & \textbf{1.6e-09} &          \textbf{0.253} &       \textbf{(L)} \\
 \textbf{1} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{21} &   \textbf{5} &      \textbf{6} &   \textbf{34.7 $\pm$ 2.3} &  \textbf{35.2 $\pm$ 1.3} & \textbf{4.5e-13} &          \textbf{0.204} &       \textbf{(L)} \\
 \textbf{2} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{28} &   \textbf{3} &      \textbf{6} &   \textbf{31.4 $\pm$ 3.4} &  \textbf{32.8 $\pm$ 1.7} & \textbf{2.6e-28} &          \textbf{0.048} &       \textbf{(L)} \\
 \textbf{3} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{35} &   \textbf{3} &      \textbf{6} &   \textbf{34.4 $\pm$ 2.4} &  \textbf{36.5 $\pm$ 2.7} & \textbf{2.0e-31} &          \textbf{0.023} &       \textbf{(L)} \\
 \textbf{4} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{42} &   \textbf{5} &      \textbf{6} &   \textbf{44.5 $\pm$ 2.9} &  \textbf{45.2 $\pm$ 2.2} & \textbf{1.9e-14} &          \textbf{0.186} &       \textbf{(L)} \\
 \textbf{5} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{49} &   \textbf{5} &      \textbf{6} &   \textbf{48.1 $\pm$ 2.4} &  \textbf{48.4 $\pm$ 3.1} & \textbf{0.01445} &            \textbf{0.4} &       \textbf{(S)} \\
 \textbf{6} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{56} &   \textbf{3} &      \textbf{6} &   \textbf{44.7 $\pm$ 3.9} &  \textbf{46.8 $\pm$ 8.3} & \textbf{7.4e-25} &          \textbf{0.079} &       \textbf{(L)} \\
 \textbf{7} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{63} &   \textbf{3} &      \textbf{6} &   \textbf{48.6 $\pm$ 3.9} &  \textbf{49.4 $\pm$ 4.6} & \textbf{3.3e-12} &          \textbf{0.215} &       \textbf{(L)} \\
 \textbf{8} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{70} &   \textbf{5} &      \textbf{6} &   \textbf{58.6 $\pm$ 4.1} &  \textbf{58.8 $\pm$ 4.0} & \textbf{5.7e-05} &          \textbf{0.335} &       \textbf{(S)} \\
 \textbf{9} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{77} &   \textbf{5} &      \textbf{6} &   \textbf{61.6 $\pm$ 4.2} &  \textbf{62.3 $\pm$ 4.4} & \textbf{3.9e-10} &          \textbf{0.244} &       \textbf{(L)} \\
\textbf{10} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{84} &   \textbf{3} &      \textbf{6} &   \textbf{58.3 $\pm$ 4.4} &  \textbf{59.2 $\pm$ 5.1} & \textbf{8.3e-13} &          \textbf{0.207} &       \textbf{(L)} \\
\textbf{11} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{91} &   \textbf{3} &      \textbf{6} &   \textbf{61.2 $\pm$ 4.6} &  \textbf{62.5 $\pm$ 4.7} & \textbf{1.4e-21} &          \textbf{0.109} &       \textbf{(L)} \\
\textbf{12} &    \textbf{\gls{qwalk}} &        \textbf{3} &    \textbf{98} &   \textbf{5} &      \textbf{6} &   \textbf{71.2 $\pm$ 5.1} &  \textbf{71.5 $\pm$ 4.8} & \textbf{7.1e-04} &          \textbf{0.361} &       \textbf{(S)} \\
\textbf{13} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{18} &   \textbf{4} &     \textbf{10} &   \textbf{31.2 $\pm$ 2.0} &  \textbf{33.5 $\pm$ 2.1} & \textbf{2.3e-29} &           \textbf{0.04} &       \textbf{(L)} \\
\textbf{14} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{27} &   \textbf{7} &     \textbf{10} &   \textbf{46.3 $\pm$ 2.6} &  \textbf{48.2 $\pm$ 2.9} & \textbf{1.8e-25} &          \textbf{0.073} &       \textbf{(L)} \\
         15 &             \gls{qwalk} &                 4 &             36 &            9 &              10 &            58.7 $\pm$ 2.7 &           58.7 $\pm$ 2.8 &          0.12048 &                   0.564 &                (N) \\
\textbf{16} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{45} &   \textbf{7} &     \textbf{10} &   \textbf{56.3 $\pm$ 4.5} &  \textbf{57.0 $\pm$ 3.4} & \textbf{1.7e-11} &          \textbf{0.225} &       \textbf{(L)} \\
\textbf{17} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{54} &   \textbf{9} &     \textbf{10} &   \textbf{69.2 $\pm$ 4.5} & \textbf{69.8 $\pm$ 12.2} & \textbf{1.3e-05} &          \textbf{0.678} &       \textbf{(M)} \\
\textbf{18} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{63} &   \textbf{7} &     \textbf{10} &   \textbf{65.8 $\pm$ 4.0} &  \textbf{67.1 $\pm$ 4.1} & \textbf{6.4e-13} &          \textbf{0.206} &       \textbf{(L)} \\
\textbf{19} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{72} &   \textbf{9} &     \textbf{10} &   \textbf{78.7 $\pm$ 4.7} &  \textbf{78.4 $\pm$ 4.6} &  \textbf{0.0182} &          \textbf{0.597} &       \textbf{(S)} \\
\textbf{20} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{81} &   \textbf{7} &     \textbf{10} &   \textbf{76.0 $\pm$ 5.0} &  \textbf{76.8 $\pm$ 4.8} & \textbf{2.0e-06} &          \textbf{0.305} &       \textbf{(M)} \\
         21 &             \gls{qwalk} &                 4 &             90 &            7 &              10 &            82.1 $\pm$ 6.0 &           81.9 $\pm$ 5.7 &          0.34187 &                   0.461 &                (N) \\
\textbf{22} &    \textbf{\gls{qwalk}} &        \textbf{4} &    \textbf{99} &   \textbf{9} &     \textbf{10} &   \textbf{93.9 $\pm$ 7.9} &  \textbf{93.4 $\pm$ 6.0} & \textbf{0.04472} &          \textbf{0.418} &       \textbf{(S)} \\
\textbf{23} &    \textbf{\gls{qwalk}} &        \textbf{4} &   \textbf{108} &   \textbf{7} &     \textbf{10} &   \textbf{90.7 $\pm$ 6.3} &  \textbf{92.0 $\pm$ 6.5} & \textbf{6.7e-14} &          \textbf{0.193} &       \textbf{(L)} \\
\textbf{24} &    \textbf{\gls{qwalk}} &        \textbf{4} &   \textbf{117} &   \textbf{7} &     \textbf{10} &   \textbf{95.7 $\pm$ 6.8} &  \textbf{97.1 $\pm$ 6.9} & \textbf{8.2e-14} &          \textbf{0.194} &       \textbf{(L)} \\
\textbf{25} &    \textbf{\gls{qwalk}} &        \textbf{4} &   \textbf{126} &   \textbf{4} &     \textbf{10} &   \textbf{91.2 $\pm$ 7.6} &  \textbf{92.5 $\pm$ 7.3} & \textbf{2.1e-20} &          \textbf{0.121} &       \textbf{(L)} \\
\textbf{26} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{22} &   \textbf{5} &     \textbf{15} &   \textbf{38.4 $\pm$ 4.8} &  \textbf{41.0 $\pm$ 1.7} & \textbf{1.1e-31} &          \textbf{0.021} &       \textbf{(L)} \\
\textbf{27} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{33} &   \textbf{5} &     \textbf{15} &   \textbf{44.9 $\pm$ 2.8} &  \textbf{48.1 $\pm$ 4.1} & \textbf{1.3e-30} &          \textbf{0.029} &       \textbf{(L)} \\
\textbf{28} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{44} &   \textbf{5} &     \textbf{15} &   \textbf{52.1 $\pm$ 4.2} &  \textbf{54.4 $\pm$ 3.3} & \textbf{4.3e-28} &           \textbf{0.05} &       \textbf{(L)} \\
\textbf{29} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{55} &   \textbf{5} &     \textbf{15} &   \textbf{59.4 $\pm$ 6.1} &  \textbf{61.1 $\pm$ 4.3} & \textbf{2.0e-26} &          \textbf{0.065} &       \textbf{(L)} \\
\textbf{30} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{66} &   \textbf{5} &     \textbf{15} &   \textbf{65.2 $\pm$ 4.3} &  \textbf{67.7 $\pm$ 4.5} & \textbf{1.8e-26} &          \textbf{0.064} &       \textbf{(L)} \\
\textbf{31} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{77} &  \textbf{12} &     \textbf{15} &   \textbf{95.7 $\pm$ 6.5} &  \textbf{97.5 $\pm$ 5.6} & \textbf{1.8e-18} &          \textbf{0.141} &       \textbf{(L)} \\
\textbf{32} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{88} &  \textbf{12} &     \textbf{15} &  \textbf{102.2 $\pm$ 5.6} & \textbf{104.1 $\pm$ 5.7} & \textbf{9.0e-20} &          \textbf{0.128} &       \textbf{(L)} \\
\textbf{33} &    \textbf{\gls{qwalk}} &        \textbf{5} &    \textbf{99} &  \textbf{12} &     \textbf{15} &  \textbf{109.0 $\pm$ 6.5} & \textbf{110.4 $\pm$ 6.7} & \textbf{6.4e-16} &          \textbf{0.169} &       \textbf{(L)} \\
\textbf{34} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{110} &  \textbf{12} &     \textbf{15} &  \textbf{115.4 $\pm$ 7.4} & \textbf{117.0 $\pm$ 7.2} & \textbf{7.8e-17} &          \textbf{0.159} &       \textbf{(L)} \\
\textbf{35} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{121} &  \textbf{14} &     \textbf{15} &  \textbf{130.8 $\pm$ 8.3} & \textbf{129.8 $\pm$ 7.3} & \textbf{4.4e-06} &          \textbf{0.688} &       \textbf{(M)} \\
\textbf{36} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{132} &  \textbf{12} &     \textbf{15} &  \textbf{128.1 $\pm$ 8.1} & \textbf{130.3 $\pm$ 9.9} & \textbf{2.1e-16} &          \textbf{0.164} &       \textbf{(L)} \\
\textbf{37} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{143} &   \textbf{5} &     \textbf{15} &  \textbf{110.7 $\pm$ 9.8} & \textbf{113.3 $\pm$ 8.7} & \textbf{7.0e-26} &          \textbf{0.069} &       \textbf{(L)} \\
\textbf{38} &    \textbf{\gls{qwalk}} &        \textbf{5} &   \textbf{154} &  \textbf{12} &     \textbf{15} & \textbf{142.8 $\pm$ 13.2} & \textbf{142.5 $\pm$ 9.5} & \textbf{2.8e-06} &          \textbf{0.308} &       \textbf{(M)} \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{\#T} & \textbf{f(\#Q)} &    \textbf{Greedy [ms]} &       \textbf{Random [ms]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
 \textbf{0} &      \textbf{\gls{var}} &        \textbf{2} &     \textbf{6} &   \textbf{3} &      \textbf{3} &  \textbf{24.4 $\pm$ 33.2} &  \textbf{22.8 $\pm$ 25.5} & \textbf{7.1e-27} &          \textbf{0.939} &       \textbf{(L)} \\
 \textbf{1} &      \textbf{\gls{var}} &        \textbf{2} &     \textbf{6} &   \textbf{3} &      \textbf{3} &   \textbf{21.8 $\pm$ 4.0} &   \textbf{20.7 $\pm$ 2.8} & \textbf{1.1e-25} &          \textbf{0.929} &       \textbf{(L)} \\
 \textbf{2} &      \textbf{\gls{var}} &        \textbf{2} &     \textbf{7} &   \textbf{3} &      \textbf{3} &   \textbf{21.3 $\pm$ 4.4} &   \textbf{20.4 $\pm$ 0.6} & \textbf{2.3e-15} &          \textbf{0.824} &       \textbf{(L)} \\
 \textbf{3} &      \textbf{\gls{var}} &        \textbf{2} &     \textbf{7} &   \textbf{3} &      \textbf{3} &   \textbf{21.4 $\pm$ 0.6} &   \textbf{20.7 $\pm$ 3.5} & \textbf{9.4e-28} &          \textbf{0.947} &       \textbf{(L)} \\
 \textbf{4} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{3} &   \textbf{6} &      \textbf{6} &   \textbf{28.9 $\pm$ 2.7} &   \textbf{28.1 $\pm$ 0.8} & \textbf{3.1e-09} &          \textbf{0.743} &       \textbf{(L)} \\
 \textbf{5} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{4} &   \textbf{6} &      \textbf{6} &   \textbf{29.8 $\pm$ 1.3} &   \textbf{29.3 $\pm$ 1.0} & \textbf{0.00555} &          \textbf{0.614} &       \textbf{(S)} \\
 \textbf{6} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{3} &   \textbf{6} &      \textbf{6} &   \textbf{30.2 $\pm$ 5.4} &   \textbf{29.4 $\pm$ 2.8} & \textbf{4.2e-07} &          \textbf{0.707} &       \textbf{(M)} \\
 \textbf{7} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{4} &   \textbf{6} &      \textbf{6} &   \textbf{29.7 $\pm$ 3.1} &   \textbf{29.0 $\pm$ 0.8} & \textbf{3.1e-07} &           \textbf{0.71} &       \textbf{(M)} \\
          8 &               \gls{var} &                 3 &              4 &            6 &               6 &            27.7 $\pm$ 1.9 &            28.1 $\pm$ 3.1 &          0.76936 &                   0.488 &                (N) \\
          9 &               \gls{var} &                 3 &              4 &            6 &               6 &            29.0 $\pm$ 4.1 &            28.9 $\pm$ 1.7 &          0.22978 &                   0.451 &                (N) \\
\textbf{10} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{5} &   \textbf{6} &      \textbf{6} &   \textbf{29.5 $\pm$ 1.9} &   \textbf{29.3 $\pm$ 1.4} & \textbf{0.00936} &          \textbf{0.606} &       \textbf{(S)} \\
\textbf{11} &      \textbf{\gls{var}} &        \textbf{3} &     \textbf{5} &   \textbf{6} &      \textbf{6} &   \textbf{29.5 $\pm$ 3.2} &   \textbf{29.1 $\pm$ 3.2} & \textbf{0.00209} &          \textbf{0.626} &       \textbf{(S)} \\
         12 &               \gls{var} &                 4 &             69 &            9 &              10 &            87.8 $\pm$ 5.3 &            88.0 $\pm$ 5.8 &          0.90664 &                   0.495 &                (N) \\
\textbf{13} &      \textbf{\gls{var}} &        \textbf{4} &    \textbf{70} &  \textbf{10} &     \textbf{10} &   \textbf{93.0 $\pm$ 5.9} &   \textbf{91.7 $\pm$ 5.1} & \textbf{2.3e-14} &          \textbf{0.812} &       \textbf{(L)} \\
\textbf{14} &      \textbf{\gls{var}} &        \textbf{4} &    \textbf{70} &  \textbf{10} &     \textbf{10} &   \textbf{93.1 $\pm$ 5.7} &   \textbf{91.8 $\pm$ 5.6} & \textbf{7.1e-13} &          \textbf{0.794} &       \textbf{(L)} \\
\textbf{15} &      \textbf{\gls{var}} &        \textbf{4} &    \textbf{70} &  \textbf{10} &     \textbf{10} &   \textbf{93.0 $\pm$ 5.1} &   \textbf{92.0 $\pm$ 5.6} & \textbf{2.2e-16} &          \textbf{0.836} &       \textbf{(L)} \\
         16 &               \gls{var} &                 4 &             11 &            9 &              10 &            44.4 $\pm$ 4.6 &            44.2 $\pm$ 3.5 &           0.1949 &                   0.553 &                (N) \\
         17 &               \gls{var} &                 4 &             11 &            9 &              10 &            44.3 $\pm$ 4.0 &            44.3 $\pm$ 3.2 &            0.869 &                   0.507 &                (N) \\
         18 &               \gls{var} &                 4 &             12 &            9 &              10 &            44.2 $\pm$ 4.1 &            44.5 $\pm$ 3.6 &          0.61044 &                   0.521 &                (N) \\
         19 &               \gls{var} &                 4 &             12 &            9 &              10 &            44.0 $\pm$ 4.5 &            44.4 $\pm$ 3.9 &            0.435 &                   0.468 &                (N) \\
\textbf{20} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{11} &   \textbf{9} &     \textbf{15} &   \textbf{43.8 $\pm$ 2.6} &   \textbf{46.5 $\pm$ 2.9} & \textbf{1.9e-30} &          \textbf{0.031} &       \textbf{(L)} \\
\textbf{21} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{11} &   \textbf{9} &     \textbf{15} &   \textbf{43.9 $\pm$ 1.7} &   \textbf{47.0 $\pm$ 2.1} & \textbf{2.3e-31} &          \textbf{0.023} &       \textbf{(L)} \\
\textbf{22} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{12} &   \textbf{9} &     \textbf{15} &   \textbf{43.9 $\pm$ 0.7} &   \textbf{47.1 $\pm$ 2.2} & \textbf{7.4e-32} &          \textbf{0.019} &       \textbf{(L)} \\
\textbf{23} &      \textbf{\gls{var}} &        \textbf{5} &    \textbf{12} &   \textbf{9} &     \textbf{15} &   \textbf{44.0 $\pm$ 1.9} &   \textbf{46.8 $\pm$ 2.2} & \textbf{8.9e-31} &          \textbf{0.028} &       \textbf{(L)} \\
\textbf{24} &      \textbf{\gls{var}} &        \textbf{6} &     \textbf{8} &   \textbf{6} &     \textbf{21} &   \textbf{32.6 $\pm$ 2.6} &   \textbf{36.0 $\pm$ 2.1} & \textbf{1.5e-31} &          \textbf{0.022} &       \textbf{(L)} \\
\textbf{25} &      \textbf{\gls{var}} &        \textbf{6} &     \textbf{8} &  \textbf{11} &     \textbf{21} &   \textbf{49.7 $\pm$ 2.9} &   \textbf{53.9 $\pm$ 3.3} & \textbf{1.3e-29} &          \textbf{0.037} &       \textbf{(L)} \\
\textbf{26} &      \textbf{\gls{var}} &        \textbf{6} &     \textbf{8} &   \textbf{6} &     \textbf{21} &   \textbf{33.2 $\pm$ 2.8} &   \textbf{37.3 $\pm$ 1.8} & \textbf{6.0e-32} &          \textbf{0.019} &       \textbf{(L)} \\
\textbf{27} &      \textbf{\gls{var}} &        \textbf{6} &     \textbf{8} &   \textbf{6} &     \textbf{21} &   \textbf{32.7 $\pm$ 1.8} &   \textbf{36.9 $\pm$ 2.7} & \textbf{4.9e-31} &          \textbf{0.026} &       \textbf{(L)} \\
\textbf{28} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &  \textbf{11} &     \textbf{21} &   \textbf{50.3 $\pm$ 3.6} &   \textbf{54.7 $\pm$ 3.0} & \textbf{6.6e-30} &          \textbf{0.035} &       \textbf{(L)} \\
\textbf{29} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &  \textbf{11} &     \textbf{21} &   \textbf{49.6 $\pm$ 2.7} &   \textbf{54.3 $\pm$ 2.5} & \textbf{1.8e-30} &           \textbf{0.03} &       \textbf{(L)} \\
\textbf{30} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &   \textbf{6} &     \textbf{21} &   \textbf{33.3 $\pm$ 2.3} &   \textbf{37.5 $\pm$ 2.2} & \textbf{1.8e-29} &          \textbf{0.039} &       \textbf{(L)} \\
\textbf{31} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{14} &  \textbf{11} &     \textbf{21} &   \textbf{50.9 $\pm$ 3.9} &   \textbf{55.3 $\pm$ 3.3} & \textbf{2.5e-27} &          \textbf{0.057} &       \textbf{(L)} \\
\textbf{32} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{11} &   \textbf{6} &     \textbf{21} &   \textbf{34.0 $\pm$ 1.6} &   \textbf{38.0 $\pm$ 1.9} & \textbf{1.0e-31} &           \textbf{0.02} &       \textbf{(L)} \\
\textbf{33} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{12} &   \textbf{6} &     \textbf{21} &   \textbf{34.6 $\pm$ 2.5} &   \textbf{39.2 $\pm$ 3.2} & \textbf{1.3e-30} &          \textbf{0.029} &       \textbf{(L)} \\
\textbf{34} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{12} &   \textbf{6} &     \textbf{21} &   \textbf{33.9 $\pm$ 4.5} &   \textbf{37.7 $\pm$ 2.2} & \textbf{2.0e-30} &          \textbf{0.031} &       \textbf{(L)} \\
\textbf{35} &      \textbf{\gls{var}} &        \textbf{6} &    \textbf{12} &   \textbf{6} &     \textbf{21} &   \textbf{34.1 $\pm$ 1.7} &   \textbf{38.5 $\pm$ 2.6} & \textbf{8.3e-32} &           \textbf{0.02} &       \textbf{(L)} \\
\textbf{36} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{22} &     \textbf{28} &  \textbf{127.2 $\pm$ 5.2} &  \textbf{129.5 $\pm$ 5.8} & \textbf{2.3e-12} &          \textbf{0.213} &       \textbf{(L)} \\
\textbf{37} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{13} &     \textbf{28} &   \textbf{87.6 $\pm$ 8.3} &   \textbf{93.7 $\pm$ 5.6} & \textbf{3.4e-26} &          \textbf{0.067} &       \textbf{(L)} \\
\textbf{38} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{13} &     \textbf{28} &   \textbf{86.3 $\pm$ 5.0} &   \textbf{93.7 $\pm$ 5.0} & \textbf{2.4e-27} &          \textbf{0.057} &       \textbf{(L)} \\
\textbf{39} &      \textbf{\gls{var}} &        \textbf{7} &    \textbf{41} &  \textbf{22} &     \textbf{28} &  \textbf{128.6 $\pm$ 5.8} &  \textbf{131.6 $\pm$ 6.9} & \textbf{2.2e-18} &          \textbf{0.142} &       \textbf{(L)} \\
\textbf{40} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} &  \textbf{21} &     \textbf{36} & \textbf{106.1 $\pm$ 16.8} & \textbf{116.2 $\pm$ 15.6} & \textbf{3.3e-07} &          \textbf{0.291} &       \textbf{(M)} \\
\textbf{41} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} &  \textbf{21} &     \textbf{36} & \textbf{107.4 $\pm$ 16.6} & \textbf{117.4 $\pm$ 16.0} & \textbf{7.3e-07} &          \textbf{0.297} &       \textbf{(M)} \\
\textbf{42} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} &  \textbf{21} &     \textbf{36} & \textbf{105.8 $\pm$ 16.5} & \textbf{115.6 $\pm$ 15.5} & \textbf{2.7e-07} &          \textbf{0.289} &       \textbf{(M)} \\
\textbf{43} &      \textbf{\gls{var}} &        \textbf{8} &    \textbf{17} &  \textbf{21} &     \textbf{36} & \textbf{108.4 $\pm$ 16.0} & \textbf{118.3 $\pm$ 16.7} & \textbf{8.8e-08} &          \textbf{0.281} &       \textbf{(M)} \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrl}
\toprule
\textbf{ID} & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{\#T} & \textbf{f(\#Q)} &    \textbf{Greedy [ms]} &       \textbf{Random [ms]} & \textbf{p-value} & $\bf{\hat{A}_{12}}$ & \textbf{Magnitude} \\
\midrule
 \textbf{0} &       \textbf{\gls{gs}} &        \textbf{3} &     \textbf{5} &   \textbf{5} &      \textbf{6} &       \textbf{24.3 $\pm$ 0.4} &       \textbf{24.9 $\pm$ 1.3} & \textbf{1.6e-10} &          \textbf{0.238} &       \textbf{(L)} \\
 \textbf{1} &       \textbf{\gls{gs}} &        \textbf{4} &     \textbf{6} &   \textbf{7} &     \textbf{10} &       \textbf{31.8 $\pm$ 1.8} &       \textbf{33.7 $\pm$ 2.1} & \textbf{2.7e-29} &           \textbf{0.04} &       \textbf{(L)} \\
 \textbf{2} &       \textbf{\gls{gs}} &        \textbf{5} &     \textbf{7} &  \textbf{12} &     \textbf{15} &       \textbf{47.6 $\pm$ 5.6} &       \textbf{50.7 $\pm$ 5.1} & \textbf{7.0e-11} &          \textbf{0.233} &       \textbf{(L)} \\
 \textbf{3} &       \textbf{\gls{gs}} &        \textbf{6} &     \textbf{8} &  \textbf{15} &     \textbf{21} &       \textbf{65.0 $\pm$ 2.1} &       \textbf{69.3 $\pm$ 2.7} & \textbf{4.4e-31} &          \textbf{0.025} &       \textbf{(L)} \\
 \textbf{4} &       \textbf{\gls{gs}} &        \textbf{7} &     \textbf{9} &  \textbf{22} &     \textbf{28} &      \textbf{92.7 $\pm$ 10.0} &      \textbf{99.1 $\pm$ 10.4} & \textbf{5.3e-08} &          \textbf{0.277} &       \textbf{(M)} \\
 \textbf{5} &       \textbf{\gls{gs}} &        \textbf{8} &    \textbf{10} &  \textbf{26} &     \textbf{36} &      \textbf{136.8 $\pm$ 9.3} &      \textbf{146.1 $\pm$ 9.7} & \textbf{2.8e-17} &          \textbf{0.154} &       \textbf{(L)} \\
 \textbf{6} &       \textbf{\gls{gs}} &        \textbf{9} &    \textbf{11} &  \textbf{35} &     \textbf{45} &     \textbf{222.8 $\pm$ 20.8} &     \textbf{230.3 $\pm$ 18.8} & \textbf{2.9e-04} &          \textbf{0.352} &       \textbf{(S)} \\
 \textbf{7} &       \textbf{\gls{gs}} &       \textbf{10} &    \textbf{12} &  \textbf{40} &     \textbf{55} &     \textbf{395.7 $\pm$ 28.9} &     \textbf{401.4 $\pm$ 26.5} & \textbf{1.2e-07} &          \textbf{0.284} &       \textbf{(M)} \\
 \textbf{8} &       \textbf{\gls{gs}} &       \textbf{11} &    \textbf{13} &  \textbf{51} &     \textbf{66} &     \textbf{796.9 $\pm$ 57.4} &     \textbf{801.7 $\pm$ 52.7} & \textbf{8.3e-04} &          \textbf{0.363} &       \textbf{(S)} \\
          9 &                \gls{gs} &                12 &             14 &           57 &              78 &            1639.0 $\pm$ 106.3 &             1635.7 $\pm$ 97.5 &          0.12765 &                   0.562 &                (N) \\
\textbf{10} &       \textbf{\gls{gs}} &       \textbf{13} &    \textbf{15} &  \textbf{70} &     \textbf{91} &   \textbf{3518.0 $\pm$ 224.3} &   \textbf{3493.0 $\pm$ 207.7} & \textbf{3.4e-04} &          \textbf{0.647} &       \textbf{(S)} \\
         11 &                \gls{gs} &                14 &             16 &           77 &             105 &            7885.3 $\pm$ 444.1 &           8607.6 $\pm$ 2720.7 &          0.56501 &                   0.524 &                (N) \\
\textbf{12} &       \textbf{\gls{gs}} &       \textbf{15} &    \textbf{17} &  \textbf{92} &    \textbf{120} & \textbf{18830.9 $\pm$ 1045.9} & \textbf{20129.6 $\pm$ 2030.9} & \textbf{8.6e-08} &          \textbf{0.281} &       \textbf{(M)} \\
\textbf{13} &       \textbf{\gls{gs}} &       \textbf{16} &    \textbf{18} & \textbf{100} &    \textbf{136} & \textbf{44088.0 $\pm$ 2596.7} & \textbf{44240.6 $\pm$ 2457.6} & \textbf{0.00637} &          \textbf{0.388} &       \textbf{(S)} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
          0 &         all &              \gls{grov} &                 6 &            178 &        71.6 $\pm$ 6.3 &          78.7 $\pm$ 5.9 &       73.1 $\pm$ 8.7 &              6.7e-04 &             0.99994 &                      0.222 &                   (L) &             0.81456 &                      0.436 &                   (N) &             0.00584 &                      0.683 &                   (M) \\
          0 &           X &              \gls{grov} &                 6 &            178 &       100.0 $\pm$ 0.0 &         56.7 $\pm$ 21.7 &      54.4 $\pm$ 28.3 &              1.5e-12 &             3.5e-12 &                      0.967 &                   (L) &             6.4e-11 &                      0.933 &                   (L) &             0.39383 &                      0.519 &                   (N) \\
          0 &           Z &              \gls{grov} &                 6 &            178 &         0.0 $\pm$ 0.0 &         48.9 $\pm$ 21.0 &      34.4 $\pm$ 23.9 &              1.3e-12 &                 1.0 &                      0.017 &                   (L) &                 1.0 &                      0.117 &                   (L) &              0.0123 &                      0.654 &                   (S) \\
          0 &       $R_y$ &              \gls{grov} &                 6 &            178 &       85.9 $\pm$ 10.5 &          95.9 $\pm$ 6.2 &       92.2 $\pm$ 7.8 &              2.7e-04 &             0.99995 &                      0.228 &                   (L) &             0.99161 &                      0.331 &                   (M) &             0.02638 &                      0.629 &                   (S) \\
          1 &         all &              \gls{grov} &                 6 &             30 &        46.2 $\pm$ 7.2 &          73.6 $\pm$ 9.2 &      73.3 $\pm$ 10.2 &              9.2e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.007 &                   (L) &             0.44488 &                      0.511 &                   (N) \\
          1 &           X &              \gls{grov} &                 6 &             30 &       100.0 $\pm$ 0.0 &         62.2 $\pm$ 27.3 &      47.8 $\pm$ 29.9 &              2.2e-11 &             2.1e-09 &                      0.883 &                   (L) &             2.0e-11 &                       0.95 &                   (L) &             0.03642 &                      0.628 &                   (S) \\
          1 &           Z &              \gls{grov} &                 6 &             30 &        3.3 $\pm$ 10.2 &         33.3 $\pm$ 24.8 &      50.0 $\pm$ 28.7 &              7.7e-10 &                 1.0 &                      0.157 &                   (L) &                 1.0 &                       0.09 &                   (L) &             0.99201 &                      0.331 &                   (M) \\
          1 &       $R_y$ &              \gls{grov} &                 6 &             30 &       42.6 $\pm$ 12.1 &          90.7 $\pm$ 7.8 &       89.6 $\pm$ 9.2 &              3.2e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.36254 &                      0.525 &                   (N) \\
          2 &         all &              \gls{grov} &                 6 &            121 &        66.0 $\pm$ 5.4 &          75.8 $\pm$ 8.5 &       76.4 $\pm$ 8.3 &              5.5e-07 &                 1.0 &                      0.178 &                   (L) &                 1.0 &                      0.144 &                   (L) &             0.52733 &                      0.496 &                   (N) \\
          2 &           X &              \gls{grov} &                 6 &            121 &       100.0 $\pm$ 0.0 &         63.3 $\pm$ 28.2 &      44.4 $\pm$ 33.1 &              3.4e-11 &             2.0e-09 &                      0.883 &                   (L) &             7.6e-11 &                      0.933 &                   (L) &             0.01127 &                      0.664 &                   (S) \\
          2 &           Z &              \gls{grov} &                 6 &            121 &         0.0 $\pm$ 0.0 &         36.7 $\pm$ 28.2 &      58.9 $\pm$ 32.4 &              8.3e-12 &                 1.0 &                      0.117 &                   (L) &                 1.0 &                       0.05 &                   (L) &             0.99645 &                      0.308 &                   (M) \\
          2 &       $R_y$ &              \gls{grov} &                 6 &            121 &        76.7 $\pm$ 8.9 &          93.0 $\pm$ 9.0 &       93.0 $\pm$ 6.8 &              1.9e-09 &                 1.0 &                      0.119 &                   (L) &                 1.0 &                      0.094 &                   (L) &             0.35012 &                      0.527 &                   (N) \\
          3 &         all &              \gls{grov} &                 6 &             42 &        81.3 $\pm$ 4.1 &          73.8 $\pm$ 9.3 &       76.4 $\pm$ 9.9 &              4.6e-04 &             1.3e-05 &                      0.789 &                   (L) &               0.005 &                      0.679 &                   (M) &             0.78204 &                      0.444 &                   (N) \\
          3 &           X &              \gls{grov} &                 6 &             42 &       100.0 $\pm$ 0.0 &         47.8 $\pm$ 27.2 &      67.8 $\pm$ 25.5 &              3.7e-12 &             1.2e-12 &                      0.983 &                   (L) &             1.8e-08 &                       0.85 &                   (L) &              0.9948 &                      0.322 &                   (M) \\
          3 &           Z &              \gls{grov} &                 6 &             42 &        8.9 $\pm$ 21.3 &         53.3 $\pm$ 33.4 &      32.2 $\pm$ 33.3 &              1.4e-06 &                 1.0 &                      0.147 &                   (L) &             0.99944 &                      0.286 &                   (M) &             0.00833 &                      0.674 &                   (M) \\
          3 &       $R_y$ &              \gls{grov} &                 6 &             42 &        99.3 $\pm$ 2.8 &         89.3 $\pm$ 11.5 &       94.1 $\pm$ 9.6 &              1.2e-04 &             1.3e-05 &                       0.76 &                   (L) &              0.0023 &                      0.653 &                   (S) &              0.9631 &                      0.378 &                   (S) \\
          4 &         all &              \gls{grov} &                 6 &             48 &        70.9 $\pm$ 5.9 &         78.9 $\pm$ 10.4 &       77.6 $\pm$ 9.8 &              0.00131 &              0.9996 &                      0.257 &                   (L) &             0.99828 &                      0.287 &                   (M) &             0.30241 &                      0.538 &                   (N) \\
          4 &           X &              \gls{grov} &                 6 &             48 &       100.0 $\pm$ 0.0 &         64.4 $\pm$ 31.5 &      64.4 $\pm$ 31.5 &              2.8e-07 &             1.5e-07 &                      0.817 &                   (L) &             1.5e-07 &                      0.817 &                   (L) &             0.50313 &                        0.5 &                   (N) \\
          4 &           Z &              \gls{grov} &                 6 &             48 &         1.1 $\pm$ 6.1 &         42.2 $\pm$ 27.6 &      38.9 $\pm$ 27.8 &              4.1e-10 &                 1.0 &                      0.094 &                   (L) &                 1.0 &                      0.112 &                   (L) &             0.30517 &                      0.536 &                   (N) \\
          4 &       $R_y$ &              \gls{grov} &                 6 &             48 &        84.4 $\pm$ 9.5 &          95.9 $\pm$ 7.4 &       94.8 $\pm$ 7.0 &              1.7e-06 &                 1.0 &                      0.179 &                   (L) &             0.99998 &                      0.209 &                   (L) &             0.20538 &                      0.552 &                   (N) \\
          5 &         all &              \gls{grov} &                 6 &             54 &        80.0 $\pm$ 2.5 &          71.1 $\pm$ 9.6 &      72.9 $\pm$ 10.5 &              2.3e-05 &             2.2e-06 &                      0.826 &                   (L) &             2.2e-04 &                      0.744 &                   (L) &              0.7597 &                      0.449 &                   (N) \\
          5 &           X &              \gls{grov} &                 6 &             54 &       100.0 $\pm$ 0.0 &         45.6 $\pm$ 30.9 &      53.3 $\pm$ 29.8 &              2.6e-11 &             6.9e-11 &                      0.933 &                   (L) &             2.3e-10 &                      0.917 &                   (L) &             0.85015 &                      0.427 &                   (N) \\
          5 &           Z &              \gls{grov} &                 6 &             54 &         2.2 $\pm$ 8.5 &         34.4 $\pm$ 28.3 &      33.3 $\pm$ 27.7 &              2.7e-07 &                 1.0 &                      0.173 &                   (L) &                 1.0 &                      0.174 &                   (L) &             0.44067 &                      0.511 &                   (N) \\
          5 &       $R_y$ &              \gls{grov} &                 6 &             54 &        99.3 $\pm$ 2.8 &         91.9 $\pm$ 10.1 &      92.6 $\pm$ 10.7 &              7.3e-04 &             4.2e-05 &                      0.738 &                   (L) &              0.0017 &                      0.659 &                   (S) &             0.72243 &                      0.461 &                   (N) \\
          6 &         all &              \gls{grov} &                 6 &             66 &        66.4 $\pm$ 5.9 &          77.8 $\pm$ 8.1 &       77.8 $\pm$ 7.9 &              3.4e-08 &                 1.0 &                      0.132 &                   (L) &                 1.0 &                      0.128 &                   (L) &             0.38484 &                      0.522 &                   (N) \\
          6 &           X &              \gls{grov} &                 6 &             66 &       100.0 $\pm$ 0.0 &         70.0 $\pm$ 26.8 &      67.8 $\pm$ 28.3 &              7.1e-08 &             5.0e-08 &                      0.833 &                   (L) &             5.4e-08 &                      0.833 &                   (L) &             0.38491 &                      0.521 &                   (N) \\
          6 &           Z &              \gls{grov} &                 6 &             66 &        3.3 $\pm$ 10.2 &         32.2 $\pm$ 27.0 &      34.4 $\pm$ 23.9 &              2.1e-07 &                 1.0 &                      0.188 &                   (L) &                 1.0 &                      0.153 &                   (L) &              0.6842 &                      0.467 &                   (N) \\
          6 &       $R_y$ &              \gls{grov} &                 6 &             66 &        76.3 $\pm$ 9.1 &          95.6 $\pm$ 7.5 &       95.6 $\pm$ 6.3 &              6.5e-12 &                 1.0 &                      0.068 &                   (L) &                 1.0 &                      0.054 &                   (L) &             0.37726 &                       0.52 &                   (N) \\
          7 &         all &              \gls{grov} &                 6 &             72 &        63.3 $\pm$ 5.5 &         77.3 $\pm$ 10.0 &       76.4 $\pm$ 9.4 &              2.4e-08 &                 1.0 &                      0.123 &                   (L) &                 1.0 &                      0.122 &                   (L) &             0.40423 &                      0.518 &                   (N) \\
          7 &           X &              \gls{grov} &                 6 &             72 &       100.0 $\pm$ 0.0 &         51.1 $\pm$ 28.7 &      57.8 $\pm$ 27.6 &              9.3e-12 &             1.9e-11 &                       0.95 &                   (L) &             2.1e-10 &                      0.917 &                   (L) &             0.80202 &                      0.441 &                   (N) \\
          7 &           Z &              \gls{grov} &                 6 &             72 &         1.1 $\pm$ 6.1 &         53.3 $\pm$ 29.8 &      43.3 $\pm$ 21.7 &              4.5e-12 &                 1.0 &                      0.058 &                   (L) &                 1.0 &                       0.06 &                   (L) &             0.09168 &                      0.593 &                   (S) \\
          7 &       $R_y$ &              \gls{grov} &                 6 &             72 &        71.9 $\pm$ 8.6 &          94.1 $\pm$ 9.6 &       93.7 $\pm$ 9.5 &              1.8e-11 &                 1.0 &                      0.067 &                   (L) &                 1.0 &                      0.068 &                   (L) &             0.41702 &                      0.514 &                   (N) \\
          8 &         all &              \gls{grov} &                 6 &             78 &        55.3 $\pm$ 4.3 &         74.2 $\pm$ 11.7 &      76.4 $\pm$ 10.6 &              7.9e-11 &                 1.0 &                      0.082 &                   (L) &                 1.0 &                      0.048 &                   (L) &             0.78096 &                      0.443 &                   (N) \\
          8 &           X &              \gls{grov} &                 6 &             78 &       100.0 $\pm$ 0.0 &         57.8 $\pm$ 31.5 &      65.6 $\pm$ 29.7 &              4.2e-09 &             2.3e-09 &                      0.883 &                   (L) &             1.9e-08 &                       0.85 &                   (L) &             0.84245 &                      0.429 &                   (N) \\
          8 &           Z &              \gls{grov} &                 6 &             78 &         2.2 $\pm$ 8.5 &         43.3 $\pm$ 29.2 &      41.1 $\pm$ 28.6 &              1.5e-09 &                 1.0 &                      0.104 &                   (L) &                 1.0 &                      0.121 &                   (L) &              0.4096 &                      0.517 &                   (N) \\
          8 &       $R_y$ &              \gls{grov} &                 6 &             78 &        58.1 $\pm$ 7.5 &          90.0 $\pm$ 9.8 &       91.9 $\pm$ 9.2 &              7.6e-14 &                 1.0 &                      0.012 &                   (L) &                 1.0 &                      0.006 &                   (L) &             0.77775 &                      0.447 &                   (N) \\
          9 &         all &              \gls{grov} &                 6 &            125 &        46.4 $\pm$ 6.4 &         66.2 $\pm$ 10.8 &       66.0 $\pm$ 9.3 &              2.1e-11 &                 1.0 &                      0.062 &                   (L) &                 1.0 &                      0.038 &                   (L) &             0.44597 &                      0.511 &                   (N) \\
          9 &           X &              \gls{grov} &                 6 &            125 &       13.3 $\pm$ 20.7 &         11.1 $\pm$ 20.2 &      14.4 $\pm$ 22.6 &              0.81593 &             0.30623 &                      0.531 &                   (N) &             0.53906 &                      0.494 &                   (N) &             0.72495 &                      0.464 &                   (N) \\
          9 &           Z &              \gls{grov} &                 6 &            125 &         0.0 $\pm$ 0.0 &         82.2 $\pm$ 21.0 &      66.7 $\pm$ 24.8 &              2.7e-15 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.00692 &                      0.671 &                   (M) \\
          9 &       $R_y$ &              \gls{grov} &                 6 &            125 &        73.0 $\pm$ 7.5 &         79.3 $\pm$ 12.3 &      83.0 $\pm$ 11.2 &               0.0024 &             0.98803 &                      0.339 &                   (S) &             0.99976 &                      0.251 &                   (L) &             0.85435 &                      0.424 &                   (S) \\
         10 &         all &              \gls{grov} &                 6 &             90 &        80.0 $\pm$ 2.5 &          71.8 $\pm$ 9.9 &      71.1 $\pm$ 11.4 &              1.9e-04 &             2.7e-05 &                      0.777 &                   (L) &             3.2e-04 &                      0.732 &                   (M) &               0.461 &                      0.508 &                   (N) \\
         10 &           X &              \gls{grov} &                 6 &             90 &       100.0 $\pm$ 0.0 &         48.9 $\pm$ 28.7 &      48.9 $\pm$ 28.7 &              2.7e-12 &             2.0e-11 &                       0.95 &                   (L) &             2.0e-11 &                       0.95 &                   (L) &             0.50314 &                        0.5 &                   (N) \\
         10 &           Z &              \gls{grov} &                 6 &             90 &         2.2 $\pm$ 8.5 &         34.4 $\pm$ 28.3 &      34.4 $\pm$ 28.3 &              2.7e-07 &                 1.0 &                      0.173 &                   (L) &                 1.0 &                      0.173 &                   (L) &             0.50313 &                        0.5 &                   (N) \\
         10 &       $R_y$ &              \gls{grov} &                 6 &             90 &        99.3 $\pm$ 2.8 &          91.9 $\pm$ 8.7 &      90.7 $\pm$ 11.0 &              3.7e-05 &             1.7e-05 &                      0.754 &                   (L) &             1.7e-05 &                      0.756 &                   (L) &             0.43613 &                      0.512 &                   (N) \\
         11 &         all &              \gls{grov} &                 7 &             57 &        50.0 $\pm$ 6.9 &          77.3 $\pm$ 9.0 &      70.9 $\pm$ 12.4 &              1.8e-12 &                 1.0 &                      0.012 &                   (L) &                 1.0 &                       0.07 &                   (L) &             0.01182 &                      0.667 &                   (M) \\
         11 &           X &              \gls{grov} &                 7 &             57 &       100.0 $\pm$ 0.0 &         64.4 $\pm$ 26.2 &      54.4 $\pm$ 27.0 &              1.4e-10 &             2.0e-09 &                      0.883 &                   (L) &             2.0e-10 &                      0.917 &                   (L) &             0.05997 &                       0.61 &                   (S) \\
         11 &           Z &              \gls{grov} &                 7 &             57 &         0.0 $\pm$ 0.0 &         42.2 $\pm$ 30.2 &      22.2 $\pm$ 29.5 &              2.5e-08 &                 1.0 &                      0.117 &                   (L) &             0.99997 &                      0.283 &                   (M) &             0.00506 &                      0.683 &                   (M) \\
         11 &       $R_y$ &              \gls{grov} &                 7 &             57 &       50.0 $\pm$ 11.6 &          93.3 $\pm$ 9.9 &      92.6 $\pm$ 10.2 &              1.6e-14 &                 1.0 &                      0.003 &                   (L) &                 1.0 &                      0.003 &                   (L) &             0.38944 &                      0.519 &                   (N) \\
         12 &         all &              \gls{grov} &                 7 &             36 &        74.7 $\pm$ 6.2 &          76.2 $\pm$ 8.7 &      75.8 $\pm$ 12.4 &                0.654 &             0.75816 &                       0.45 &                   (N) &             0.81216 &                      0.436 &                   (N) &             0.56904 &                      0.488 &                   (N) \\
         12 &           X &              \gls{grov} &                 7 &             36 &       100.0 $\pm$ 0.0 &         72.2 $\pm$ 26.4 &      52.2 $\pm$ 31.2 &              4.0e-10 &             3.8e-07 &                        0.8 &                   (L) &             6.6e-11 &                      0.933 &                   (L) &             0.00807 &                      0.672 &                   (M) \\
         12 &           Z &              \gls{grov} &                 7 &             36 &         2.2 $\pm$ 8.5 &         31.1 $\pm$ 26.2 &      47.8 $\pm$ 25.8 &              7.2e-10 &                 1.0 &                      0.191 &                   (L) &                 1.0 &                      0.068 &                   (L) &             0.98905 &                      0.339 &                   (S) \\
         12 &       $R_y$ &              \gls{grov} &                 7 &             36 &        90.4 $\pm$ 9.1 &         92.6 $\pm$ 10.2 &       93.0 $\pm$ 9.9 &              0.30547 &             0.89444 &                      0.414 &                   (S) &             0.91932 &                      0.404 &                   (S) &             0.54591 &                      0.493 &                   (N) \\
         13 &         all &              \gls{grov} &                 7 &             48 &        73.3 $\pm$ 5.5 &         76.4 $\pm$ 11.6 &      76.9 $\pm$ 11.2 &              0.28686 &             0.93536 &                       0.39 &                   (S) &             0.89358 &                       0.41 &                   (S) &             0.49101 &                      0.502 &                   (N) \\
         13 &           X &              \gls{grov} &                 7 &             48 &       100.0 $\pm$ 0.0 &         53.3 $\pm$ 28.5 &      54.4 $\pm$ 28.3 &              6.4e-11 &             2.2e-10 &                      0.917 &                   (L) &             2.2e-10 &                      0.917 &                   (L) &               0.575 &                      0.487 &                   (N) \\
         13 &           Z &              \gls{grov} &                 7 &             48 &        5.6 $\pm$ 12.6 &         43.3 $\pm$ 31.7 &      44.4 $\pm$ 28.1 &              9.5e-09 &                 1.0 &                      0.153 &                   (L) &                 1.0 &                      0.108 &                   (L) &             0.55743 &                      0.491 &                   (N) \\
         13 &       $R_y$ &              \gls{grov} &                 7 &             48 &        87.0 $\pm$ 7.8 &          95.2 $\pm$ 8.1 &       95.2 $\pm$ 7.5 &              3.5e-05 &             0.99994 &                      0.232 &                   (L) &             0.99995 &                      0.231 &                   (L) &             0.44262 &                      0.509 &                   (N) \\
         14 &         all &              \gls{grov} &                 7 &            205 &        64.7 $\pm$ 5.6 &          76.0 $\pm$ 9.0 &       77.6 $\pm$ 7.3 &              2.8e-08 &                 1.0 &                      0.158 &                   (L) &                 1.0 &                      0.098 &                   (L) &             0.74488 &                      0.453 &                   (N) \\
         14 &           X &              \gls{grov} &                 7 &            205 &       100.0 $\pm$ 0.0 &         48.9 $\pm$ 33.6 &      67.8 $\pm$ 28.3 &              1.1e-09 &             7.7e-10 &                        0.9 &                   (L) &             5.4e-08 &                      0.833 &                   (L) &             0.98791 &                      0.338 &                   (S) \\
         14 &           Z &              \gls{grov} &                 7 &            205 &        3.3 $\pm$ 10.2 &         43.3 $\pm$ 29.2 &      33.3 $\pm$ 23.2 &              1.3e-08 &                 1.0 &                      0.128 &                   (L) &                 1.0 &                      0.155 &                   (L) &             0.08418 &                      0.597 &                   (S) \\
         14 &       $R_y$ &              \gls{grov} &                 7 &            205 &        73.3 $\pm$ 8.0 &          95.9 $\pm$ 6.2 &       95.6 $\pm$ 7.5 &              3.3e-13 &                 1.0 &                       0.03 &                   (L) &                 1.0 &                      0.043 &                   (L) &             0.53611 &                      0.495 &                   (N) \\
         15 &         all &              \gls{grov} &                 7 &            492 &        69.6 $\pm$ 6.5 &         79.8 $\pm$ 10.0 &      75.8 $\pm$ 10.7 &              4.4e-05 &             0.99999 &                      0.177 &                   (L) &             0.99775 &                      0.293 &                   (M) &             0.04891 &                      0.622 &                   (S) \\
         15 &           X &              \gls{grov} &                 7 &            492 &       100.0 $\pm$ 0.0 &         75.6 $\pm$ 24.7 &      64.4 $\pm$ 30.2 &              5.6e-08 &             3.3e-07 &                        0.8 &                   (L) &             2.0e-08 &                       0.85 &                   (L) &             0.07047 &                      0.603 &                   (S) \\
         15 &           Z &              \gls{grov} &                 7 &            492 &        3.3 $\pm$ 10.2 &         38.9 $\pm$ 31.7 &      31.1 $\pm$ 27.6 &              1.1e-06 &                 1.0 &                       0.18 &                   (L) &                 1.0 &                      0.205 &                   (L) &             0.16698 &                      0.569 &                   (N) \\
         15 &       $R_y$ &              \gls{grov} &                 7 &            492 &        81.5 $\pm$ 9.4 &          94.8 $\pm$ 9.1 &       94.4 $\pm$ 8.1 &              3.8e-08 &                 1.0 &                      0.142 &                   (L) &                 1.0 &                      0.151 &                   (L) &             0.32203 &                       0.53 &                   (N) \\
         16 &         all &              \gls{grov} &                 7 &             96 &        67.1 $\pm$ 6.5 &          76.9 $\pm$ 8.3 &       78.0 $\pm$ 8.1 &              8.7e-07 &             0.99999 &                      0.179 &                   (L) &                 1.0 &                      0.154 &                   (L) &             0.70265 &                      0.462 &                   (N) \\
         16 &           X &              \gls{grov} &                 7 &             96 &       100.0 $\pm$ 0.0 &         72.2 $\pm$ 23.3 &      60.0 $\pm$ 22.1 &              1.7e-10 &             4.7e-08 &                      0.833 &                   (L) &             5.2e-11 &                      0.933 &                   (L) &             0.02192 &                      0.639 &                   (S) \\
         16 &           Z &              \gls{grov} &                 7 &             96 &         1.1 $\pm$ 6.1 &         25.6 $\pm$ 29.9 &      41.1 $\pm$ 35.8 &              7.3e-07 &             0.99998 &                      0.263 &                   (L) &                 1.0 &                      0.161 &                   (L) &             0.95884 &                      0.377 &                   (S) \\
         16 &       $R_y$ &              \gls{grov} &                 7 &             96 &        78.1 $\pm$ 9.9 &          95.6 $\pm$ 6.3 &       96.3 $\pm$ 7.3 &              1.2e-10 &                 1.0 &                      0.093 &                   (L) &                 1.0 &                      0.092 &                   (L) &               0.786 &                      0.452 &                   (N) \\
         17 &         all &              \gls{grov} &                 7 &            108 &        66.7 $\pm$ 5.0 &          78.7 $\pm$ 7.1 &       77.8 $\pm$ 9.0 &              3.1e-09 &                 1.0 &                      0.089 &                   (L) &                 1.0 &                      0.118 &                   (L) &             0.48468 &                      0.503 &                   (N) \\
         17 &           X &              \gls{grov} &                 7 &            108 &       100.0 $\pm$ 0.0 &         51.1 $\pm$ 32.4 &      66.7 $\pm$ 31.6 &              7.0e-10 &             2.4e-10 &                      0.917 &                   (L) &             5.2e-08 &                      0.833 &                   (L) &             0.97329 &                      0.362 &                   (S) \\
         17 &           Z &              \gls{grov} &                 7 &            108 &         0.0 $\pm$ 0.0 &         54.4 $\pm$ 29.7 &      34.4 $\pm$ 28.3 &              1.5e-11 &                 1.0 &                       0.05 &                   (L) &                 1.0 &                      0.133 &                   (L) &             0.00447 &                      0.687 &                   (M) \\
         17 &       $R_y$ &              \gls{grov} &                 7 &            108 &        77.8 $\pm$ 8.3 &          95.9 $\pm$ 5.4 &       95.9 $\pm$ 6.2 &              3.8e-12 &                 1.0 &                      0.053 &                   (L) &                 1.0 &                      0.062 &                   (L) &             0.57071 &                      0.489 &                   (N) \\
         18 &         all &              \gls{grov} &                 7 &            120 &        67.6 $\pm$ 6.2 &          76.4 $\pm$ 9.5 &       76.7 $\pm$ 7.6 &              2.6e-05 &             0.99987 &                      0.234 &                   (L) &             0.99999 &                      0.186 &                   (L) &             0.47884 &                      0.504 &                   (N) \\
         18 &           X &              \gls{grov} &                 7 &            120 &       100.0 $\pm$ 0.0 &         35.6 $\pm$ 26.2 &      71.1 $\pm$ 24.3 &              6.2e-14 &             3.9e-13 &                        1.0 &                   (L) &             4.9e-08 &                      0.833 &                   (L) &                 1.0 &                      0.184 &                   (L) \\
         18 &           Z &              \gls{grov} &                 7 &            120 &         1.1 $\pm$ 6.1 &         58.9 $\pm$ 25.8 &      25.6 $\pm$ 24.3 &              3.2e-12 &                 1.0 &                      0.038 &                   (L) &                 1.0 &                      0.214 &                   (L) &             7.2e-06 &                       0.81 &                   (L) \\
         18 &       $R_y$ &              \gls{grov} &                 7 &            120 &        78.9 $\pm$ 9.8 &          95.9 $\pm$ 6.2 &       95.6 $\pm$ 6.9 &              5.8e-10 &                 1.0 &                        0.1 &                   (L) &                 1.0 &                      0.111 &                   (L) &             0.46787 &                      0.506 &                   (N) \\
         19 &         all &              \gls{grov} &                 7 &            132 &        68.4 $\pm$ 5.5 &          78.9 $\pm$ 9.3 &       79.6 $\pm$ 8.7 &              8.0e-07 &                 1.0 &                      0.174 &                   (L) &                 1.0 &                      0.153 &                   (L) &             0.56037 &                      0.489 &                   (N) \\
         19 &           X &              \gls{grov} &                 7 &            132 &       100.0 $\pm$ 0.0 &         65.6 $\pm$ 23.9 &      75.6 $\pm$ 21.3 &              5.1e-09 &             1.9e-09 &                      0.883 &                   (L) &             1.2e-07 &                      0.817 &                   (L) &             0.95115 &                      0.387 &                   (S) \\
         19 &           Z &              \gls{grov} &                 7 &            132 &         0.0 $\pm$ 0.0 &         44.4 $\pm$ 28.1 &      35.6 $\pm$ 30.2 &              7.2e-10 &                 1.0 &                      0.083 &                   (L) &                 1.0 &                       0.15 &                   (L) &              0.1072 &                      0.589 &                   (S) \\
         19 &       $R_y$ &              \gls{grov} &                 7 &            132 &        80.7 $\pm$ 9.2 &          94.8 $\pm$ 7.0 &       95.6 $\pm$ 5.5 &              3.1e-09 &                 1.0 &                      0.132 &                   (L) &                 1.0 &                      0.107 &                   (L) &             0.58534 &                      0.487 &                   (N) \\
         20 &         all &              \gls{grov} &                 7 &            144 &        67.3 $\pm$ 5.4 &          78.4 $\pm$ 8.9 &      76.2 $\pm$ 11.7 &              2.6e-05 &                 1.0 &                      0.157 &                   (L) &             0.99889 &                      0.277 &                   (M) &             0.19373 &                      0.564 &                   (N) \\
         20 &           X &              \gls{grov} &                 7 &            144 &       100.0 $\pm$ 0.0 &         42.2 $\pm$ 31.5 &      58.9 $\pm$ 27.2 &              9.5e-12 &             2.2e-11 &                       0.95 &                   (L) &             6.9e-10 &                        0.9 &                   (L) &             0.98041 &                      0.353 &                   (S) \\
         20 &           Z &              \gls{grov} &                 7 &            144 &         0.0 $\pm$ 0.0 &         65.6 $\pm$ 28.3 &      40.0 $\pm$ 34.4 &              7.3e-12 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                       0.15 &                   (L) &             0.00171 &                      0.712 &                   (M) \\
         20 &       $R_y$ &              \gls{grov} &                 7 &            144 &        78.9 $\pm$ 8.9 &          94.8 $\pm$ 5.6 &       94.1 $\pm$ 7.6 &              7.6e-10 &                 1.0 &                      0.087 &                   (L) &                 1.0 &                      0.118 &                   (L) &             0.46308 &                      0.507 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
         21 &         all &              \gls{grov} &                 7 &            156 &        69.3 $\pm$ 7.1 &         78.7 $\pm$ 10.3 &       75.3 $\pm$ 8.4 &              4.7e-04 &             0.99985 &                      0.233 &                   (L) &             0.99733 &                      0.297 &                   (M) &             0.06618 &                      0.611 &                   (S) \\
         21 &           X &              \gls{grov} &                 7 &            156 &       100.0 $\pm$ 0.0 &         57.8 $\pm$ 31.5 &      70.0 $\pm$ 26.8 &              4.7e-09 &             2.3e-09 &                      0.883 &                   (L) &             5.0e-08 &                      0.833 &                   (L) &             0.94031 &                       0.39 &                   (S) \\
         21 &           Z &              \gls{grov} &                 7 &            156 &        3.3 $\pm$ 10.2 &         50.0 $\pm$ 28.7 &      23.3 $\pm$ 23.4 &              4.2e-09 &                 1.0 &                      0.103 &                   (L) &             0.99995 &                       0.26 &                   (L) &             2.1e-04 &                      0.752 &                   (L) \\
         21 &       $R_y$ &              \gls{grov} &                 7 &            156 &       81.1 $\pm$ 10.6 &          95.2 $\pm$ 5.6 &       94.4 $\pm$ 7.6 &              8.1e-08 &                 1.0 &                      0.144 &                   (L) &                 1.0 &                      0.164 &                   (L) &              0.4591 &                      0.507 &                   (N) \\
         22 &         all &              \gls{grov} &                 8 &             79 &        78.4 $\pm$ 2.9 &         79.3 $\pm$ 10.1 &      77.1 $\pm$ 10.5 &              0.58151 &             0.76934 &                      0.449 &                   (N) &             0.25809 &                      0.546 &                   (N) &             0.19717 &                      0.563 &                   (N) \\
         22 &           X &              \gls{grov} &                 8 &             79 &       100.0 $\pm$ 0.0 &         67.8 $\pm$ 27.0 &      60.0 $\pm$ 28.2 &              1.5e-09 &             1.8e-08 &                       0.85 &                   (L) &             6.8e-10 &                        0.9 &                   (L) &             0.14235 &                      0.576 &                   (S) \\
         22 &           Z &              \gls{grov} &                 8 &             79 &         0.0 $\pm$ 0.0 &         41.1 $\pm$ 29.9 &      36.7 $\pm$ 28.2 &              2.6e-09 &                 1.0 &                      0.117 &                   (L) &                 1.0 &                      0.133 &                   (L) &             0.28967 &                       0.54 &                   (N) \\
         22 &       $R_y$ &              \gls{grov} &                 8 &             79 &        97.4 $\pm$ 4.8 &          95.9 $\pm$ 6.2 &       96.3 $\pm$ 7.9 &              0.62216 &             0.18239 &                      0.554 &                   (N) &             0.44805 &                      0.508 &                   (N) &             0.76524 &                      0.458 &                   (N) \\
         23 &         all &              \gls{grov} &                 8 &             54 &        76.9 $\pm$ 3.8 &         80.4 $\pm$ 12.1 &       81.3 $\pm$ 8.6 &               0.0311 &             0.98634 &                      0.342 &                   (S) &             0.99239 &                      0.327 &                   (M) &             0.51808 &                      0.497 &                   (N) \\
         23 &           X &              \gls{grov} &                 8 &             54 &       100.0 $\pm$ 0.0 &         52.2 $\pm$ 33.5 &      65.6 $\pm$ 29.7 &              5.6e-10 &             2.3e-10 &                      0.917 &                   (L) &             1.9e-08 &                       0.85 &                   (L) &             0.93805 &                      0.391 &                   (S) \\
         23 &           Z &              \gls{grov} &                 8 &             54 &         0.0 $\pm$ 0.0 &         61.1 $\pm$ 29.1 &      51.1 $\pm$ 27.3 &              3.2e-13 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.033 &                   (L) &             0.07337 &                      0.603 &                   (S) \\
         23 &       $R_y$ &              \gls{grov} &                 8 &             54 &        94.8 $\pm$ 6.3 &          96.3 $\pm$ 7.9 &       96.7 $\pm$ 5.9 &              0.26811 &             0.92536 &                      0.411 &                   (S) &             0.90247 &                      0.419 &                   (S) &             0.42622 &                      0.511 &                   (N) \\
         24 &         all &              \gls{grov} &                 8 &             84 &        80.2 $\pm$ 4.1 &          80.4 $\pm$ 8.2 &       80.4 $\pm$ 5.8 &              0.94606 &             0.42458 &                      0.514 &                   (N) &             0.64425 &                      0.476 &                   (N) &             0.58522 &                      0.485 &                   (N) \\
         24 &           X &              \gls{grov} &                 8 &             84 &       100.0 $\pm$ 0.0 &         68.9 $\pm$ 26.2 &      76.7 $\pm$ 25.0 &              4.3e-07 &             5.3e-08 &                      0.833 &                   (L) &             2.4e-06 &                      0.767 &                   (L) &             0.88121 &                      0.418 &                   (S) \\
         24 &           Z &              \gls{grov} &                 8 &             84 &        7.8 $\pm$ 16.8 &         44.4 $\pm$ 30.7 &      32.2 $\pm$ 28.3 &              2.4e-06 &                 1.0 &                      0.168 &                   (L) &             0.99995 &                      0.241 &                   (L) &             0.04993 &                      0.617 &                   (S) \\
         24 &       $R_y$ &              \gls{grov} &                 8 &             84 &        97.8 $\pm$ 4.5 &          96.3 $\pm$ 5.3 &       97.8 $\pm$ 4.5 &              0.38602 &             0.12542 &                      0.567 &                   (N) &             0.50426 &                        0.5 &                   (N) &             0.87852 &                      0.433 &                   (N) \\
         25 &         all &              \gls{grov} &                 8 &            114 &        76.4 $\pm$ 4.5 &          79.3 $\pm$ 8.6 &       78.9 $\pm$ 7.8 &              0.21298 &             0.88246 &                      0.417 &                   (S) &             0.96822 &                      0.369 &                   (S) &             0.56361 &                      0.489 &                   (N) \\
         25 &           X &              \gls{grov} &                 8 &            114 &       100.0 $\pm$ 0.0 &         52.2 $\pm$ 29.9 &      64.4 $\pm$ 27.6 &              2.8e-10 &             2.3e-10 &                      0.917 &                   (L) &             6.4e-09 &                      0.867 &                   (L) &             0.94781 &                      0.385 &                   (S) \\
         25 &           Z &              \gls{grov} &                 8 &            114 &        3.3 $\pm$ 10.2 &         53.3 $\pm$ 33.4 &      42.2 $\pm$ 27.6 &              5.8e-10 &                 1.0 &                      0.092 &                   (L) &                 1.0 &                      0.115 &                   (L) &             0.09908 &                      0.592 &                   (S) \\
         25 &       $R_y$ &              \gls{grov} &                 8 &            114 &        93.0 $\pm$ 6.8 &          97.0 $\pm$ 5.0 &       95.9 $\pm$ 5.4 &               0.0377 &               0.993 &                      0.341 &                   (S) &             0.95668 &                      0.388 &                   (S) &             0.20712 &                       0.55 &                   (N) \\
         26 &         all &              \gls{grov} &                 8 &            144 &        76.7 $\pm$ 4.5 &          76.4 $\pm$ 9.4 &      75.8 $\pm$ 10.6 &              0.90891 &             0.27068 &                      0.544 &                   (N) &             0.49693 &                      0.501 &                   (N) &             0.53017 &                      0.495 &                   (N) \\
         26 &           X &              \gls{grov} &                 8 &            144 &       100.0 $\pm$ 0.0 &         56.7 $\pm$ 30.5 &      52.2 $\pm$ 28.6 &              2.5e-11 &             2.1e-10 &                      0.917 &                   (L) &             6.7e-11 &                      0.933 &                   (L) &               0.232 &                      0.552 &                   (N) \\
         26 &           Z &              \gls{grov} &                 8 &            144 &         1.1 $\pm$ 6.1 &         42.2 $\pm$ 30.2 &      42.2 $\pm$ 31.5 &              1.1e-09 &                 1.0 &                      0.111 &                   (L) &                 1.0 &                      0.111 &                   (L) &             0.47184 &                      0.506 &                   (N) \\
         26 &       $R_y$ &              \gls{grov} &                 8 &            144 &        94.1 $\pm$ 7.0 &          94.4 $\pm$ 7.0 &       94.8 $\pm$ 8.1 &              0.76387 &             0.59606 &                      0.484 &                   (N) &             0.76502 &                      0.453 &                   (N) &             0.69369 &                      0.468 &                   (N) \\
         27 &         all &              \gls{grov} &                 8 &            174 &        85.3 $\pm$ 5.4 &          78.0 $\pm$ 9.0 &       77.8 $\pm$ 6.9 &              2.8e-05 &             1.8e-04 &                      0.755 &                   (L) &             9.4e-06 &                      0.806 &                   (L) &             0.33291 &                      0.531 &                   (N) \\
         27 &           X &              \gls{grov} &                 8 &            174 &       100.0 $\pm$ 0.0 &         48.9 $\pm$ 28.7 &      56.7 $\pm$ 34.1 &              1.0e-10 &             2.0e-11 &                       0.95 &                   (L) &             7.3e-09 &                      0.867 &                   (L) &             0.82753 &                      0.433 &                   (N) \\
         27 &           Z &              \gls{grov} &                 8 &            174 &       26.7 $\pm$ 26.8 &         58.9 $\pm$ 28.6 &      44.4 $\pm$ 28.1 &              1.8e-04 &             0.99996 &                      0.215 &                   (L) &             0.99341 &                      0.327 &                   (M) &             0.02322 &                      0.642 &                   (S) \\
         27 &       $R_y$ &              \gls{grov} &                 8 &            174 &       100.0 $\pm$ 0.0 &          94.1 $\pm$ 7.0 &       95.9 $\pm$ 6.2 &              1.6e-04 &             1.3e-05 &                      0.733 &                   (M) &             3.1e-04 &                      0.667 &                   (M) &             0.86224 &                       0.43 &                   (N) \\
         28 &         all &              \gls{grov} &                 8 &            204 &        76.2 $\pm$ 4.9 &          78.2 $\pm$ 8.4 &       77.1 $\pm$ 8.7 &              0.67826 &             0.81909 &                      0.436 &                   (N) &             0.63596 &                      0.476 &                   (N) &             0.31347 &                      0.536 &                   (N) \\
         28 &           X &              \gls{grov} &                 8 &            204 &       100.0 $\pm$ 0.0 &         61.1 $\pm$ 27.8 &      74.4 $\pm$ 22.6 &              2.0e-09 &             6.4e-10 &                        0.9 &                   (L) &             1.3e-07 &                      0.817 &                   (L) &             0.96997 &                      0.371 &                   (S) \\
         28 &           Z &              \gls{grov} &                 8 &            204 &         2.2 $\pm$ 8.5 &         41.1 $\pm$ 24.3 &      21.1 $\pm$ 20.5 &              7.3e-10 &                 1.0 &                      0.074 &                   (L) &             0.99998 &                      0.248 &                   (L) &             7.2e-04 &                      0.714 &                   (M) \\
         28 &       $R_y$ &              \gls{grov} &                 8 &            204 &        93.0 $\pm$ 7.4 &          96.3 $\pm$ 6.1 &       96.7 $\pm$ 6.6 &               0.0469 &             0.97023 &                      0.377 &                   (S) &             0.98736 &                      0.356 &                   (S) &             0.68402 &                      0.473 &                   (N) \\
         29 &         all &              \gls{grov} &                 8 &            234 &        72.9 $\pm$ 5.2 &          78.2 $\pm$ 7.4 &       78.4 $\pm$ 8.0 &              0.00456 &             0.99803 &                      0.292 &                   (M) &             0.99764 &                      0.296 &                   (M) &             0.56968 &                      0.488 &                   (N) \\
         29 &           X &              \gls{grov} &                 8 &            234 &       100.0 $\pm$ 0.0 &         64.4 $\pm$ 30.2 &      60.0 $\pm$ 26.8 &              4.5e-09 &             2.0e-08 &                       0.85 &                   (L) &             2.1e-09 &                      0.883 &                   (L) &             0.21958 &                      0.556 &                   (N) \\
         29 &           Z &              \gls{grov} &                 8 &            234 &         1.1 $\pm$ 6.1 &         37.8 $\pm$ 25.9 &      43.3 $\pm$ 25.0 &              1.4e-10 &                 1.0 &                      0.112 &                   (L) &                 1.0 &                      0.077 &                   (L) &             0.81528 &                      0.438 &                   (N) \\
         29 &       $R_y$ &              \gls{grov} &                 8 &            234 &        87.8 $\pm$ 8.4 &          96.3 $\pm$ 5.3 &       96.3 $\pm$ 5.3 &              1.8e-05 &             0.99996 &                      0.228 &                   (L) &             0.99996 &                      0.228 &                   (L) &             0.50361 &                        0.5 &                   (N) \\
         30 &         all &              \gls{grov} &                 8 &            264 &        72.4 $\pm$ 4.9 &          78.9 $\pm$ 7.8 &       80.2 $\pm$ 7.7 &              5.9e-05 &             0.99972 &                      0.258 &                   (L) &             0.99998 &                      0.203 &                   (L) &             0.78144 &                      0.444 &                   (N) \\
         30 &           X &              \gls{grov} &                 8 &            264 &       100.0 $\pm$ 0.0 &         67.8 $\pm$ 29.7 &      67.8 $\pm$ 29.7 &              7.4e-08 &             5.2e-08 &                      0.833 &                   (L) &             5.2e-08 &                      0.833 &                   (L) &             0.50315 &                        0.5 &                   (N) \\
         30 &           Z &              \gls{grov} &                 8 &            264 &         2.2 $\pm$ 8.5 &         41.1 $\pm$ 20.9 &      40.0 $\pm$ 22.1 &              3.9e-11 &                 1.0 &                      0.072 &                   (L) &                 1.0 &                      0.089 &                   (L) &             0.43742 &                      0.511 &                   (N) \\
         30 &       $R_y$ &              \gls{grov} &                 8 &            264 &        86.7 $\pm$ 8.5 &          95.2 $\pm$ 7.0 &       97.8 $\pm$ 4.5 &              3.6e-07 &             0.99994 &                      0.232 &                   (L) &                 1.0 &                       0.15 &                   (L) &             0.93757 &                       0.41 &                   (S) \\
         31 &         all &              \gls{grov} &                 8 &            294 &        74.7 $\pm$ 5.6 &          73.8 $\pm$ 8.6 &       79.3 $\pm$ 9.5 &               0.0039 &             0.34894 &                      0.528 &                   (N) &             0.99802 &                      0.292 &                   (M) &             0.99786 &                      0.293 &                   (M) \\
         31 &           X &              \gls{grov} &                 8 &            294 &       100.0 $\pm$ 0.0 &         58.9 $\pm$ 31.2 &      65.6 $\pm$ 27.0 &              4.9e-09 &             6.9e-09 &                      0.867 &                   (L) &             6.2e-09 &                      0.867 &                   (L) &              0.8131 &                      0.437 &                   (N) \\
         31 &           Z &              \gls{grov} &                 8 &            294 &         1.1 $\pm$ 6.1 &         28.9 $\pm$ 27.3 &      43.3 $\pm$ 26.5 &              1.3e-09 &                 1.0 &                      0.197 &                   (L) &                 1.0 &                      0.077 &                   (L) &             0.98214 &                      0.353 &                   (S) \\
         31 &       $R_y$ &              \gls{grov} &                 8 &            294 &        90.7 $\pm$ 8.8 &          93.7 $\pm$ 9.5 &       95.9 $\pm$ 8.0 &              0.02911 &             0.94441 &                      0.391 &                   (S) &             0.99542 &                      0.326 &                   (M) &             0.86152 &                      0.433 &                   (N) \\
         32 &         all &              \gls{grov} &                 8 &            324 &        72.4 $\pm$ 7.6 &         76.2 $\pm$ 10.9 &      77.3 $\pm$ 10.0 &               0.0982 &             0.94901 &                      0.381 &                   (S) &             0.97834 &                      0.352 &                   (S) &             0.69355 &                      0.463 &                   (N) \\
         32 &           X &              \gls{grov} &                 8 &            324 &       100.0 $\pm$ 0.0 &         57.8 $\pm$ 32.7 &      57.8 $\pm$ 27.6 &              7.0e-10 &             7.1e-09 &                      0.867 &                   (L) &             2.1e-10 &                      0.917 &                   (L) &             0.50311 &                        0.5 &                   (N) \\
         32 &           Z &              \gls{grov} &                 8 &            324 &        4.4 $\pm$ 11.5 &         42.2 $\pm$ 30.2 &      44.4 $\pm$ 25.3 &              2.5e-09 &                 1.0 &                       0.13 &                   (L) &                 1.0 &                      0.104 &                   (L) &             0.73549 &                      0.457 &                   (N) \\
         32 &       $R_y$ &              \gls{grov} &                 8 &            324 &       85.9 $\pm$ 11.3 &          93.7 $\pm$ 9.1 &       94.8 $\pm$ 7.6 &              0.00202 &             0.99729 &                      0.304 &                   (M) &             0.99926 &                      0.278 &                   (M) &              0.6404 &                      0.477 &                   (N) \\
         33 &         all &              \gls{grov} &                 8 &            354 &        74.0 $\pm$ 6.2 &         80.0 $\pm$ 11.2 &       80.4 $\pm$ 8.4 &              0.00152 &             0.99927 &                      0.268 &                   (M) &             0.99891 &                      0.278 &                   (M) &              0.3806 &                      0.523 &                   (N) \\
         33 &           X &              \gls{grov} &                 8 &            354 &       100.0 $\pm$ 0.0 &         57.8 $\pm$ 28.9 &      67.8 $\pm$ 30.9 &              2.0e-09 &             2.0e-10 &                      0.917 &                   (L) &             1.5e-07 &                      0.817 &                   (L) &             0.91495 &                      0.403 &                   (S) \\
         33 &           Z &              \gls{grov} &                 8 &            354 &        5.6 $\pm$ 12.6 &         52.2 $\pm$ 25.8 &      44.4 $\pm$ 29.5 &              1.1e-09 &                 1.0 &                      0.072 &                   (L) &                 1.0 &                      0.144 &                   (L) &             0.16957 &                      0.568 &                   (N) \\
         33 &       $R_y$ &              \gls{grov} &                 8 &            354 &       88.1 $\pm$ 10.1 &          96.7 $\pm$ 7.8 &       96.7 $\pm$ 7.8 &              6.3e-05 &             0.99985 &                      0.257 &                   (L) &             0.99985 &                      0.257 &                   (L) &             0.50423 &                        0.5 &                   (N) \\
         34 &         all &              \gls{grov} &                 9 &            101 &        83.6 $\pm$ 4.5 &          79.6 $\pm$ 8.7 &       81.3 $\pm$ 8.1 &               0.0829 &             0.00845 &                      0.666 &                   (M) &              0.1688 &                      0.568 &                   (N) &             0.84811 &                      0.426 &                   (S) \\
         34 &           X &              \gls{grov} &                 9 &            101 &       100.0 $\pm$ 0.0 &         61.1 $\pm$ 29.1 &      72.2 $\pm$ 23.3 &              4.3e-09 &             2.2e-09 &                      0.883 &                   (L) &             4.7e-08 &                      0.833 &                   (L) &             0.93027 &                      0.397 &                   (S) \\
         34 &           Z &              \gls{grov} &                 9 &            101 &       17.8 $\pm$ 22.7 &         51.1 $\pm$ 30.0 &      45.6 $\pm$ 27.0 &              2.5e-05 &             0.99998 &                      0.204 &                   (L) &             0.99992 &                      0.232 &                   (L) &             0.25629 &                      0.547 &                   (N) \\
         34 &       $R_y$ &              \gls{grov} &                 9 &            101 &       100.0 $\pm$ 0.0 &          95.2 $\pm$ 7.0 &       96.3 $\pm$ 7.9 &              0.00194 &             1.5e-04 &                      0.683 &                   (M) &             0.00277 &                      0.617 &                   (S) &             0.84666 &                      0.439 &                   (N) \\
         35 &         all &              \gls{grov} &                 9 &            166 &        78.9 $\pm$ 3.9 &          80.0 $\pm$ 9.1 &       79.6 $\pm$ 8.7 &              0.76408 &             0.72475 &                      0.459 &                   (N) &             0.76443 &                      0.451 &                   (N) &             0.48485 &                      0.503 &                   (N) \\
         35 &           X &              \gls{grov} &                 9 &            166 &       100.0 $\pm$ 0.0 &         58.9 $\pm$ 29.9 &      70.0 $\pm$ 29.5 &              3.0e-08 &             2.3e-09 &                      0.883 &                   (L) &             9.9e-07 &                      0.783 &                   (L) &             0.91376 &                      0.403 &                   (S) \\
         35 &           Z &              \gls{grov} &                 9 &            166 &         2.2 $\pm$ 8.5 &         47.8 $\pm$ 29.9 &      34.4 $\pm$ 34.4 &              1.5e-08 &                 1.0 &                        0.1 &                   (L) &                 1.0 &                      0.208 &                   (L) &             0.03927 &                      0.627 &                   (S) \\
         35 &       $R_y$ &              \gls{grov} &                 9 &            166 &        97.4 $\pm$ 5.6 &          97.8 $\pm$ 4.5 &       97.8 $\pm$ 5.4 &              0.94401 &             0.52971 &                      0.497 &                   (N) &             0.62924 &                      0.484 &                   (N) &             0.60843 &                      0.487 &                   (N) \\
         36 &         all &              \gls{grov} &                 9 &            144 &        80.7 $\pm$ 2.0 &          76.9 $\pm$ 9.7 &       78.9 $\pm$ 9.9 &              0.26349 &             0.03653 &                      0.613 &                   (S) &             0.18731 &                       0.56 &                   (N) &             0.75388 &                      0.451 &                   (N) \\
         36 &           X &              \gls{grov} &                 9 &            144 &       100.0 $\pm$ 0.0 &         58.9 $\pm$ 33.5 &      55.6 $\pm$ 28.1 &              2.6e-10 &             7.1e-09 &                      0.867 &                   (L) &             6.1e-11 &                      0.933 &                   (L) &             0.30838 &                      0.536 &                   (N) \\
         36 &           Z &              \gls{grov} &                 9 &            144 &        3.3 $\pm$ 10.2 &         34.4 $\pm$ 30.9 &      47.8 $\pm$ 31.2 &              5.0e-08 &                 1.0 &                      0.202 &                   (L) &                 1.0 &                      0.123 &                   (L) &             0.95572 &                      0.378 &                   (S) \\
         36 &       $R_y$ &              \gls{grov} &                 9 &            144 &       100.0 $\pm$ 0.0 &          97.0 $\pm$ 5.0 &       97.0 $\pm$ 5.8 &              0.01132 &             0.00135 &                      0.633 &                   (S) &             0.00276 &                      0.617 &                   (S) &             0.58943 &                      0.488 &                   (N) \\
         37 &         all &              \gls{grov} &                 9 &            204 &        89.6 $\pm$ 4.9 &          80.9 $\pm$ 8.9 &      80.2 $\pm$ 10.0 &              2.5e-05 &             2.2e-05 &                      0.797 &                   (L) &             4.4e-05 &                      0.784 &                   (L) &             0.42468 &                      0.514 &                   (N) \\
         37 &           X &              \gls{grov} &                 9 &            204 &       100.0 $\pm$ 0.0 &         70.0 $\pm$ 23.7 &      65.6 $\pm$ 23.9 &              1.3e-09 &             1.7e-08 &                       0.85 &                   (L) &             5.0e-10 &                        0.9 &                   (L) &             0.26381 &                      0.543 &                   (N) \\
         37 &           Z &              \gls{grov} &                 9 &            204 &       47.8 $\pm$ 24.3 &         44.4 $\pm$ 30.7 &      45.6 $\pm$ 35.5 &              0.89543 &             0.32636 &                      0.532 &                   (N) &             0.36495 &                      0.525 &                   (N) &              0.5308 &                      0.495 &                   (N) \\
         37 &       $R_y$ &              \gls{grov} &                 9 &            204 &       100.0 $\pm$ 0.0 &          96.7 $\pm$ 6.6 &       96.7 $\pm$ 5.9 &              0.01151 &             0.00277 &                      0.617 &                   (S) &             0.00136 &                      0.633 &                   (S) &             0.42238 &                      0.512 &                   (N) \\
         38 &         all &              \gls{grov} &                 9 &            264 &        79.6 $\pm$ 3.5 &          80.2 $\pm$ 8.7 &      78.7 $\pm$ 10.4 &              0.71416 &             0.76384 &                      0.451 &                   (N) &             0.34203 &                      0.529 &                   (N) &             0.26193 &                      0.547 &                   (N) \\
         38 &           X &              \gls{grov} &                 9 &            264 &       100.0 $\pm$ 0.0 &         71.1 $\pm$ 25.9 &      65.6 $\pm$ 27.0 &              1.3e-08 &             4.7e-08 &                      0.833 &                   (L) &             6.2e-09 &                      0.867 &                   (L) &             0.19826 &                      0.559 &                   (N) \\
         38 &           Z &              \gls{grov} &                 9 &            264 &        3.3 $\pm$ 10.2 &         35.6 $\pm$ 27.6 &      33.3 $\pm$ 32.8 &              2.4e-06 &                 1.0 &                      0.168 &                   (L) &             0.99999 &                      0.233 &                   (L) &             0.33992 &                       0.53 &                   (N) \\
         38 &       $R_y$ &              \gls{grov} &                 9 &            264 &        98.1 $\pm$ 4.2 &          98.1 $\pm$ 4.2 &       98.1 $\pm$ 5.1 &              0.94367 &             0.50457 &                        0.5 &                   (N) &             0.62184 &                      0.486 &                   (N) &             0.62184 &                      0.486 &                   (N) \\
         39 &         all &              \gls{grov} &                 9 &            324 &        78.7 $\pm$ 4.1 &          78.2 $\pm$ 9.1 &      79.8 $\pm$ 10.4 &              0.84899 &             0.40005 &                      0.518 &                   (N) &             0.64389 &                      0.474 &                   (N) &             0.70659 &                      0.461 &                   (N) \\
         39 &           X &              \gls{grov} &                 9 &            324 &       100.0 $\pm$ 0.0 &         71.1 $\pm$ 24.3 &      77.8 $\pm$ 23.7 &              4.1e-07 &             4.9e-08 &                      0.833 &                   (L) &             2.3e-06 &                      0.767 &                   (L) &             0.86397 &                      0.424 &                   (S) \\
         39 &           Z &              \gls{grov} &                 9 &            324 &         2.2 $\pm$ 8.5 &         28.9 $\pm$ 32.4 &      33.3 $\pm$ 33.9 &              2.8e-05 &             0.99997 &                      0.258 &                   (L) &                 1.0 &                      0.223 &                   (L) &             0.70046 &                      0.463 &                   (N) \\
         39 &       $R_y$ &              \gls{grov} &                 9 &            324 &        97.0 $\pm$ 5.8 &          97.0 $\pm$ 7.1 &       95.9 $\pm$ 8.0 &              0.81337 &             0.61761 &                      0.484 &                   (N) &             0.36227 &                      0.521 &                   (N) &             0.26704 &                      0.535 &                   (N) \\
         40 &         all &              \gls{grov} &                 9 &            384 &        78.4 $\pm$ 3.4 &          78.4 $\pm$ 7.6 &       80.2 $\pm$ 8.7 &              0.65679 &             0.41465 &                      0.516 &                   (N) &              0.8102 &                      0.441 &                   (N) &             0.76833 &                      0.447 &                   (N) \\
         40 &           X &              \gls{grov} &                 9 &            384 &       100.0 $\pm$ 0.0 &         66.7 $\pm$ 24.8 &      63.3 $\pm$ 32.0 &              4.6e-09 &             1.7e-09 &                      0.883 &                   (L) &             2.0e-08 &                       0.85 &                   (L) &             0.40869 &                      0.517 &                   (N) \\
         40 &           Z &              \gls{grov} &                 9 &            384 &         0.0 $\pm$ 0.0 &         32.2 $\pm$ 25.5 &      44.4 $\pm$ 32.0 &              2.9e-09 &                 1.0 &                       0.15 &                   (L) &                 1.0 &                      0.117 &                   (L) &             0.93566 &                      0.392 &                   (S) \\
         40 &       $R_y$ &              \gls{grov} &                 9 &            384 &        97.4 $\pm$ 5.6 &          97.8 $\pm$ 5.4 &       97.8 $\pm$ 4.5 &              0.94401 &             0.62924 &                      0.484 &                   (N) &             0.52971 &                      0.497 &                   (N) &             0.40005 &                      0.513 &                   (N) \\
         41 &         all &              \gls{grov} &                 9 &            444 &        77.6 $\pm$ 4.1 &          79.6 $\pm$ 7.6 &       80.4 $\pm$ 8.0 &              0.32811 &             0.80231 &                      0.441 &                   (N) &             0.94304 &                      0.389 &                   (S) &             0.69265 &                      0.464 &                   (N) \\
         41 &           X &              \gls{grov} &                 9 &            444 &       100.0 $\pm$ 0.0 &         70.0 $\pm$ 26.8 &      81.1 $\pm$ 22.6 &              1.2e-06 &             1.5e-07 &                      0.817 &                   (L) &             1.3e-05 &                      0.733 &                   (M) &             0.95034 &                      0.386 &                   (S) \\
         41 &           Z &              \gls{grov} &                 9 &            444 &         1.1 $\pm$ 6.1 &         36.7 $\pm$ 23.7 &      30.0 $\pm$ 25.3 &              1.0e-08 &                 1.0 &                      0.112 &                   (L) &                 1.0 &                      0.179 &                   (L) &             0.14829 &                      0.573 &                   (N) \\
         41 &       $R_y$ &              \gls{grov} &                 9 &            444 &        95.6 $\pm$ 6.3 &          97.0 $\pm$ 5.0 &       97.0 $\pm$ 5.0 &              0.57362 &             0.81723 &                      0.446 &                   (N) &             0.81723 &                      0.446 &                   (N) &             0.50385 &                        0.5 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
         42 &         all &              \gls{grov} &                 9 &            504 &        79.3 $\pm$ 2.7 &          78.0 $\pm$ 9.8 &       76.4 $\pm$ 9.1 &               0.1657 &             0.20394 &                      0.558 &                   (N) &             0.01493 &                      0.649 &                   (S) &             0.25439 &                      0.549 &                   (N) \\
         42 &           X &              \gls{grov} &                 9 &            504 &       100.0 $\pm$ 0.0 &         57.8 $\pm$ 31.5 &      63.3 $\pm$ 33.2 &              1.9e-08 &             2.3e-09 &                      0.883 &                   (L) &             1.5e-07 &                      0.817 &                   (L) &             0.74449 &                      0.453 &                   (N) \\
         42 &           Z &              \gls{grov} &                 9 &            504 &         1.1 $\pm$ 6.1 &         35.6 $\pm$ 26.2 &      26.7 $\pm$ 25.4 &              6.6e-08 &                 1.0 &                      0.144 &                   (L) &                 1.0 &                      0.198 &                   (L) &             0.07539 &                      0.601 &                   (S) \\
         42 &       $R_y$ &              \gls{grov} &                 9 &            504 &        98.5 $\pm$ 3.8 &          98.9 $\pm$ 3.4 &       97.4 $\pm$ 4.8 &              0.33709 &             0.65986 &                      0.483 &                   (N) &             0.16317 &                       0.55 &                   (N) &             0.08651 &                      0.567 &                   (N) \\
         43 &         all &              \gls{grov} &                 9 &            564 &        79.1 $\pm$ 2.3 &          78.2 $\pm$ 9.6 &      77.3 $\pm$ 10.4 &               0.9065 &             0.62798 &                      0.478 &                   (N) &             0.31667 &                      0.533 &                   (N) &             0.40069 &                      0.519 &                   (N) \\
         43 &           X &              \gls{grov} &                 9 &            564 &       100.0 $\pm$ 0.0 &         58.9 $\pm$ 28.6 &      56.7 $\pm$ 27.9 &              3.0e-10 &             2.2e-09 &                      0.883 &                   (L) &             2.2e-10 &                      0.917 &                   (L) &             0.42527 &                      0.514 &                   (N) \\
         43 &           Z &              \gls{grov} &                 9 &            564 &         0.0 $\pm$ 0.0 &         43.3 $\pm$ 29.2 &      38.9 $\pm$ 34.0 &              2.4e-09 &                 1.0 &                      0.083 &                   (L) &                 1.0 &                      0.167 &                   (L) &             0.28861 &                      0.541 &                   (N) \\
         43 &       $R_y$ &              \gls{grov} &                 9 &            564 &        98.5 $\pm$ 3.8 &          96.3 $\pm$ 6.7 &       97.0 $\pm$ 6.5 &               0.4013 &             0.08848 &                      0.571 &                   (N) &             0.22209 &                      0.538 &                   (N) &             0.71599 &                      0.469 &                   (N) \\
         44 &         all &              \gls{grov} &                 9 &            624 &        79.3 $\pm$ 2.7 &          82.4 $\pm$ 9.7 &       82.4 $\pm$ 9.3 &              0.19219 &             0.91553 &                      0.407 &                   (S) &             0.97164 &                      0.376 &                   (S) &             0.54249 &                      0.493 &                   (N) \\
         44 &           X &              \gls{grov} &                 9 &            624 &       100.0 $\pm$ 0.0 &         62.2 $\pm$ 28.7 &      73.3 $\pm$ 26.8 &              5.2e-08 &             6.7e-09 &                      0.867 &                   (L) &             9.9e-07 &                      0.783 &                   (L) &             0.93256 &                      0.394 &                   (S) \\
         44 &           Z &              \gls{grov} &                 9 &            624 &         1.1 $\pm$ 6.1 &         58.9 $\pm$ 28.6 &      46.7 $\pm$ 29.8 &              2.5e-11 &                 1.0 &                      0.055 &                   (L) &                 1.0 &                      0.108 &                   (L) &             0.05608 &                      0.611 &                   (S) \\
         44 &       $R_y$ &              \gls{grov} &                 9 &            624 &        98.5 $\pm$ 3.8 &          97.0 $\pm$ 5.8 &       97.4 $\pm$ 5.6 &              0.57912 &             0.15294 &                      0.552 &                   (N) &             0.23567 &                      0.536 &                   (N) &             0.62154 &                      0.484 &                   (N) \\
         45 &         all &              \gls{grov} &                 9 &            684 &        68.7 $\pm$ 6.6 &          74.9 $\pm$ 8.5 &       77.8 $\pm$ 9.5 &              1.5e-04 &             0.99842 &                      0.285 &                   (M) &             0.99997 &                      0.206 &                   (L) &             0.88864 &                      0.412 &                   (S) \\
         45 &           X &              \gls{grov} &                 9 &            684 &       45.6 $\pm$ 32.1 &         63.3 $\pm$ 23.7 &      54.4 $\pm$ 25.5 &              0.04951 &             0.99072 &                      0.334 &                   (M) &             0.88929 &                      0.414 &                   (S) &             0.07917 &                      0.596 &                   (S) \\
         45 &           Z &              \gls{grov} &                 9 &            684 &         1.1 $\pm$ 6.1 &         27.8 $\pm$ 29.1 &      47.8 $\pm$ 31.2 &              2.6e-09 &                 1.0 &                      0.214 &                   (L) &                 1.0 &                      0.092 &                   (L) &             0.99489 &                      0.317 &                   (M) \\
         45 &       $R_y$ &              \gls{grov} &                 9 &            684 &        98.9 $\pm$ 3.4 &          94.4 $\pm$ 7.6 &       95.6 $\pm$ 6.9 &              0.02118 &             0.00325 &                      0.655 &                   (S) &             0.01326 &                       0.62 &                   (S) &              0.7199 &                      0.463 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
          0 &         all &             \gls{qwalk} &                 3 &             14 &       26.7 $\pm$ 10.1 &          72.0 $\pm$ 7.9 &       71.8 $\pm$ 9.5 &              7.9e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.45469 &                      0.509 &                   (N) \\
          0 &           X &             \gls{qwalk} &                 3 &             14 &       32.2 $\pm$ 28.3 &         71.1 $\pm$ 25.9 &      61.1 $\pm$ 26.4 &              6.8e-06 &                 1.0 &                      0.175 &                   (L) &             0.99978 &                       0.25 &                   (L) &              0.0608 &                      0.608 &                   (S) \\
          0 &           Z &             \gls{qwalk} &                 3 &             14 &        3.3 $\pm$ 10.2 &         28.9 $\pm$ 21.0 &      33.3 $\pm$ 29.0 &              4.8e-07 &                 1.0 &                      0.177 &                   (L) &                 1.0 &                      0.188 &                   (L) &             0.65521 &                      0.473 &                   (N) \\
          0 &       $R_y$ &             \gls{qwalk} &                 3 &             14 &       32.6 $\pm$ 12.4 &         86.7 $\pm$ 10.7 &      88.1 $\pm$ 10.5 &              4.4e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.71102 &                      0.461 &                   (N) \\
          1 &         all &             \gls{qwalk} &                 3 &             21 &        26.4 $\pm$ 9.5 &         68.0 $\pm$ 10.1 &      67.6 $\pm$ 10.2 &              1.1e-13 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.004 &                   (L) &             0.45475 &                      0.509 &                   (N) \\
          1 &           X &             \gls{qwalk} &                 3 &             21 &       55.6 $\pm$ 29.5 &         55.6 $\pm$ 29.5 &      55.6 $\pm$ 29.5 &                  1.0 &             0.50312 &                        0.5 &                   (N) &             0.50312 &                        0.5 &                   (N) &             0.50312 &                        0.5 &                   (N) \\
          1 &           Z &             \gls{qwalk} &                 3 &             21 &         1.1 $\pm$ 6.1 &         35.6 $\pm$ 23.0 &      35.6 $\pm$ 23.0 &              7.7e-10 &                 1.0 &                      0.112 &                   (L) &                 1.0 &                      0.112 &                   (L) &             0.50325 &                        0.5 &                   (N) \\
          1 &       $R_y$ &             \gls{qwalk} &                 3 &             21 &       25.2 $\pm$ 14.0 &         83.0 $\pm$ 13.9 &      82.2 $\pm$ 12.6 &              9.1e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.004 &                   (L) &              0.4213 &                      0.515 &                   (N) \\
          2 &         all &             \gls{qwalk} &                 3 &             28 &        40.7 $\pm$ 7.7 &          70.0 $\pm$ 5.7 &       67.1 $\pm$ 7.0 &              4.5e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.008 &                   (L) &             0.06784 &                      0.607 &                   (S) \\
          2 &           X &             \gls{qwalk} &                 3 &             28 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
          2 &           Z &             \gls{qwalk} &                 3 &             28 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
          2 &       $R_y$ &             \gls{qwalk} &                 3 &             28 &       34.4 $\pm$ 12.8 &          83.3 $\pm$ 9.6 &      78.5 $\pm$ 11.6 &              4.5e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.008 &                   (L) &             0.06784 &                      0.607 &                   (S) \\
          3 &         all &             \gls{qwalk} &                 3 &             35 &        53.8 $\pm$ 8.2 &          72.9 $\pm$ 5.8 &       73.3 $\pm$ 5.3 &              7.2e-13 &                 1.0 &                       0.03 &                   (L) &                 1.0 &                      0.024 &                   (L) &              0.6779 &                      0.468 &                   (N) \\
          3 &           X &             \gls{qwalk} &                 3 &             35 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
          3 &           Z &             \gls{qwalk} &                 3 &             35 &        3.3 $\pm$ 10.2 &           2.2 $\pm$ 8.5 &        0.0 $\pm$ 0.0 &              0.23087 &             0.32717 &                      0.517 &                   (N) &              0.0407 &                       0.55 &                   (N) &             0.08037 &                      0.533 &                   (N) \\
          3 &       $R_y$ &             \gls{qwalk} &                 3 &             35 &       55.2 $\pm$ 14.4 &          87.4 $\pm$ 9.1 &       88.9 $\pm$ 8.8 &              7.6e-13 &                 1.0 &                      0.032 &                   (L) &                 1.0 &                      0.024 &                   (L) &             0.75508 &                      0.452 &                   (N) \\
          4 &         all &             \gls{qwalk} &                 3 &             42 &       25.8 $\pm$ 10.8 &          72.0 $\pm$ 9.7 &      73.3 $\pm$ 10.5 &              7.8e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.68371 &                      0.466 &                   (N) \\
          4 &           X &             \gls{qwalk} &                 3 &             42 &       28.9 $\pm$ 30.0 &         64.4 $\pm$ 28.9 &      64.4 $\pm$ 26.2 &              8.5e-06 &             0.99998 &                      0.204 &                   (L) &             0.99999 &                      0.194 &                   (L) &             0.45877 &                      0.508 &                   (N) \\
          4 &           Z &             \gls{qwalk} &                 3 &             42 &         1.1 $\pm$ 6.1 &         24.4 $\pm$ 27.6 &      42.2 $\pm$ 21.3 &              1.4e-09 &             0.99998 &                      0.263 &                   (L) &                 1.0 &                      0.061 &                   (L) &               0.996 &                      0.313 &                   (M) \\
          4 &       $R_y$ &             \gls{qwalk} &                 3 &             42 &       33.0 $\pm$ 16.1 &         90.4 $\pm$ 10.4 &      86.7 $\pm$ 12.9 &              4.5e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.002 &                   (L) &              0.1448 &                      0.576 &                   (S) \\
          5 &         all &             \gls{qwalk} &                 3 &             49 &       29.6 $\pm$ 10.3 &          66.7 $\pm$ 9.1 &       67.3 $\pm$ 9.2 &              1.1e-13 &                 1.0 &                      0.006 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.58716 &                      0.484 &                   (N) \\
          5 &           X &             \gls{qwalk} &                 3 &             49 &       65.6 $\pm$ 32.1 &         63.3 $\pm$ 32.0 &      63.3 $\pm$ 32.0 &              0.93986 &             0.38341 &                      0.522 &                   (N) &             0.38341 &                      0.522 &                   (N) &             0.50311 &                        0.5 &                   (N) \\
          5 &           Z &             \gls{qwalk} &                 3 &             49 &         2.2 $\pm$ 8.5 &         27.8 $\pm$ 24.9 &      27.8 $\pm$ 24.9 &              9.7e-07 &                 1.0 &                      0.196 &                   (L) &                 1.0 &                      0.196 &                   (L) &             0.50328 &                        0.5 &                   (N) \\
          5 &       $R_y$ &             \gls{qwalk} &                 3 &             49 &       26.7 $\pm$ 11.1 &         80.7 $\pm$ 10.9 &       81.9 $\pm$ 9.9 &              4.0e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.63571 &                      0.476 &                   (N) \\
          6 &         all &             \gls{qwalk} &                 3 &             56 &        39.3 $\pm$ 9.2 &          68.7 $\pm$ 9.5 &       68.2 $\pm$ 9.2 &              9.0e-13 &                 1.0 &                      0.023 &                   (L) &                 1.0 &                       0.02 &                   (L) &             0.42155 &                      0.515 &                   (N) \\
          6 &           X &             \gls{qwalk} &                 3 &             56 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
          6 &           Z &             \gls{qwalk} &                 3 &             56 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
          6 &       $R_y$ &             \gls{qwalk} &                 3 &             56 &       32.2 $\pm$ 15.3 &         81.1 $\pm$ 15.8 &      80.4 $\pm$ 15.4 &              9.0e-13 &                 1.0 &                      0.023 &                   (L) &                 1.0 &                       0.02 &                   (L) &             0.42155 &                      0.515 &                   (N) \\
          7 &         all &             \gls{qwalk} &                 3 &             63 &        53.3 $\pm$ 7.0 &          73.1 $\pm$ 7.3 &       74.7 $\pm$ 5.4 &              7.0e-13 &                 1.0 &                      0.043 &                   (L) &                 1.0 &                      0.011 &                   (L) &             0.73839 &                      0.456 &                   (N) \\
          7 &           X &             \gls{qwalk} &                 3 &             63 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
          7 &           Z &             \gls{qwalk} &                 3 &             63 &        3.3 $\pm$ 10.2 &           1.1 $\pm$ 6.1 &        1.1 $\pm$ 6.1 &              0.43273 &             0.15641 &                      0.533 &                   (N) &             0.15641 &                      0.533 &                   (N) &             0.50948 &                        0.5 &                   (N) \\
          7 &       $R_y$ &             \gls{qwalk} &                 3 &             63 &       54.4 $\pm$ 11.4 &         88.1 $\pm$ 12.4 &       90.7 $\pm$ 9.3 &              6.6e-13 &                 1.0 &                       0.04 &                   (L) &                 1.0 &                      0.011 &                   (L) &             0.73636 &                      0.456 &                   (N) \\
          8 &         all &             \gls{qwalk} &                 3 &             70 &        26.9 $\pm$ 9.2 &          73.1 $\pm$ 9.8 &      72.7 $\pm$ 10.1 &              9.1e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.40762 &                      0.518 &                   (N) \\
          8 &           X &             \gls{qwalk} &                 3 &             70 &       33.3 $\pm$ 26.3 &         71.1 $\pm$ 27.3 &      70.0 $\pm$ 26.8 &              1.2e-06 &                 1.0 &                      0.177 &                   (L) &                 1.0 &                      0.179 &                   (L) &             0.43436 &                      0.512 &                   (N) \\
          8 &           Z &             \gls{qwalk} &                 3 &             70 &         0.0 $\pm$ 0.0 &         33.3 $\pm$ 29.0 &      34.4 $\pm$ 29.7 &              8.3e-08 &                 1.0 &                      0.167 &                   (L) &                 1.0 &                      0.167 &                   (L) &               0.562 &                      0.489 &                   (N) \\
          8 &       $R_y$ &             \gls{qwalk} &                 3 &             70 &       33.7 $\pm$ 10.7 &         87.0 $\pm$ 11.3 &      86.3 $\pm$ 11.6 &              5.2e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.41419 &                      0.516 &                   (N) \\
          9 &         all &             \gls{qwalk} &                 3 &             77 &       31.6 $\pm$ 14.0 &         69.6 $\pm$ 10.7 &      69.3 $\pm$ 11.2 &              7.4e-13 &                 1.0 &                      0.019 &                   (L) &                 1.0 &                      0.019 &                   (L) &             0.49395 &                      0.502 &                   (N) \\
          9 &           X &             \gls{qwalk} &                 3 &             77 &       60.0 $\pm$ 30.8 &         60.0 $\pm$ 30.8 &      60.0 $\pm$ 30.8 &                  1.0 &             0.50312 &                        0.5 &                   (N) &             0.50312 &                        0.5 &                   (N) &             0.50312 &                        0.5 &                   (N) \\
          9 &           Z &             \gls{qwalk} &                 3 &             77 &         0.0 $\pm$ 0.0 &         30.0 $\pm$ 25.3 &      30.0 $\pm$ 25.3 &              7.0e-08 &                 1.0 &                      0.167 &                   (L) &                 1.0 &                      0.167 &                   (L) &             0.50316 &                        0.5 &                   (N) \\
          9 &       $R_y$ &             \gls{qwalk} &                 3 &             77 &       32.6 $\pm$ 18.7 &         85.9 $\pm$ 11.3 &      85.6 $\pm$ 10.6 &              9.2e-14 &                 1.0 &                      0.006 &                   (L) &                 1.0 &                      0.002 &                   (L) &             0.38181 &                      0.522 &                   (N) \\
         10 &         all &             \gls{qwalk} &                 3 &             84 &        37.8 $\pm$ 9.0 &          67.8 $\pm$ 7.8 &       68.7 $\pm$ 7.5 &              1.2e-13 &                 1.0 &                      0.008 &                   (L) &                 1.0 &                      0.005 &                   (L) &             0.68915 &                      0.465 &                   (N) \\
         10 &           X &             \gls{qwalk} &                 3 &             84 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         10 &           Z &             \gls{qwalk} &                 3 &             84 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         10 &       $R_y$ &             \gls{qwalk} &                 3 &             84 &       29.6 $\pm$ 15.0 &         79.6 $\pm$ 13.1 &      81.1 $\pm$ 12.4 &              1.2e-13 &                 1.0 &                      0.008 &                   (L) &                 1.0 &                      0.005 &                   (L) &             0.68915 &                      0.465 &                   (N) \\
         11 &         all &             \gls{qwalk} &                 3 &             91 &        51.1 $\pm$ 9.0 &          72.7 $\pm$ 7.3 &       69.8 $\pm$ 8.7 &              2.1e-11 &                 1.0 &                      0.036 &                   (L) &                 1.0 &                      0.076 &                   (L) &             0.10014 &                      0.594 &                   (S) \\
         11 &           X &             \gls{qwalk} &                 3 &             91 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         11 &           Z &             \gls{qwalk} &                 3 &             91 &         1.1 $\pm$ 6.1 &           1.1 $\pm$ 6.1 &        1.1 $\pm$ 6.1 &                  1.0 &             0.50948 &                        0.5 &                   (N) &             0.50948 &                        0.5 &                   (N) &             0.50948 &                        0.5 &                   (N) \\
         11 &       $R_y$ &             \gls{qwalk} &                 3 &             91 &       51.5 $\pm$ 14.7 &         87.4 $\pm$ 11.6 &      82.6 $\pm$ 13.9 &              1.5e-11 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.073 &                   (L) &             0.09534 &                      0.596 &                   (S) \\
         12 &         all &             \gls{qwalk} &                 3 &             98 &       27.3 $\pm$ 10.1 &         72.7 $\pm$ 10.1 &      72.4 $\pm$ 10.5 &              9.1e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.48795 &                      0.503 &                   (N) \\
         12 &           X &             \gls{qwalk} &                 3 &             98 &       24.4 $\pm$ 24.7 &         64.4 $\pm$ 24.7 &      62.2 $\pm$ 31.2 &              3.6e-07 &                 1.0 &                      0.138 &                   (L) &             0.99999 &                      0.186 &                   (L) &             0.40951 &                      0.517 &                   (N) \\
         12 &           Z &             \gls{qwalk} &                 3 &             98 &         1.1 $\pm$ 6.1 &         33.3 $\pm$ 24.8 &      33.3 $\pm$ 26.3 &              3.7e-08 &                 1.0 &                      0.146 &                   (L) &                 1.0 &                      0.162 &                   (L) &             0.50316 &                        0.5 &                   (N) \\
         12 &       $R_y$ &             \gls{qwalk} &                 3 &             98 &       37.0 $\pm$ 15.5 &         88.5 $\pm$ 10.7 &       88.9 $\pm$ 9.7 &              5.5e-14 &                 1.0 &                      0.006 &                   (L) &                 1.0 &                      0.001 &                   (L) &              0.5095 &                      0.499 &                   (N) \\
         13 &         all &             \gls{qwalk} &                 4 &             18 &        62.4 $\pm$ 6.2 &          74.0 $\pm$ 6.4 &       74.2 $\pm$ 5.5 &              1.3e-09 &                 1.0 &                      0.111 &                   (L) &                 1.0 &                      0.084 &                   (L) &             0.48429 &                      0.503 &                   (N) \\
         13 &           X &             \gls{qwalk} &                 4 &             18 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         13 &           Z &             \gls{qwalk} &                 4 &             18 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         13 &       $R_y$ &             \gls{qwalk} &                 4 &             18 &       70.7 $\pm$ 10.3 &         90.0 $\pm$ 10.7 &       90.4 $\pm$ 9.1 &              1.3e-09 &                 1.0 &                      0.111 &                   (L) &                 1.0 &                      0.084 &                   (L) &             0.48429 &                      0.503 &                   (N) \\
         14 &         all &             \gls{qwalk} &                 4 &             27 &        65.3 $\pm$ 7.1 &         74.7 $\pm$ 10.1 &      73.6 $\pm$ 10.0 &              9.8e-05 &             0.99995 &                      0.213 &                   (L) &             0.99972 &                      0.248 &                   (L) &             0.22677 &                      0.556 &                   (N) \\
         14 &           X &             \gls{qwalk} &                 4 &             27 &       100.0 $\pm$ 0.0 &         77.8 $\pm$ 22.0 &      24.4 $\pm$ 23.0 &              2.8e-15 &             2.8e-07 &                        0.8 &                   (L) &             9.8e-13 &                      0.983 &                   (L) &             8.5e-10 &                      0.938 &                   (L) \\
         14 &           Z &             \gls{qwalk} &                 4 &             27 &         1.1 $\pm$ 6.1 &         31.1 $\pm$ 27.6 &      82.2 $\pm$ 24.3 &              8.3e-15 &                 1.0 &                      0.179 &                   (L) &                 1.0 &                      0.002 &                   (L) &                 1.0 &                      0.106 &                   (L) \\
         14 &       $R_y$ &             \gls{qwalk} &                 4 &             27 &       75.2 $\pm$ 12.3 &         88.1 $\pm$ 13.7 &      87.0 $\pm$ 13.1 &              1.2e-04 &             0.99993 &                      0.222 &                   (L) &             0.99976 &                      0.247 &                   (L) &             0.32491 &                      0.533 &                   (N) \\
         15 &         all &             \gls{qwalk} &                 4 &             36 &        72.4 $\pm$ 5.5 &          72.0 $\pm$ 8.6 &      71.3 $\pm$ 12.4 &              0.82929 &             0.37025 &                      0.524 &                   (N) &             0.28331 &                      0.542 &                   (N) &             0.37025 &                      0.525 &                   (N) \\
         15 &           X &             \gls{qwalk} &                 4 &             36 &       100.0 $\pm$ 0.0 &         42.2 $\pm$ 31.5 &      34.4 $\pm$ 32.1 &              1.2e-12 &             2.2e-11 &                       0.95 &                   (L) &             6.0e-12 &                      0.967 &                   (L) &             0.17064 &                      0.569 &                   (N) \\
         15 &           Z &             \gls{qwalk} &                 4 &             36 &        3.3 $\pm$ 10.2 &         47.8 $\pm$ 22.6 &      51.1 $\pm$ 32.4 &              6.1e-11 &                 1.0 &                      0.047 &                   (L) &                 1.0 &                      0.107 &                   (L) &             0.71817 &                       0.46 &                   (N) \\
         15 &       $R_y$ &             \gls{qwalk} &                 4 &             36 &        86.3 $\pm$ 9.1 &          90.0 $\pm$ 9.8 &      90.4 $\pm$ 10.8 &              0.18276 &             0.93872 &                      0.391 &                   (S) &             0.94961 &                      0.383 &                   (S) &              0.6029 &                      0.482 &                   (N) \\
         16 &         all &             \gls{qwalk} &                 4 &             45 &        65.8 $\pm$ 7.2 &          74.9 $\pm$ 6.9 &       73.8 $\pm$ 7.6 &              1.6e-05 &             0.99999 &                      0.186 &                   (L) &              0.9999 &                      0.229 &                   (L) &             0.25893 &                      0.547 &                   (N) \\
         16 &           X &             \gls{qwalk} &                 4 &             45 &       100.0 $\pm$ 0.0 &         76.7 $\pm$ 23.4 &      76.7 $\pm$ 23.4 &              2.3e-06 &             9.1e-07 &                      0.783 &                   (L) &             9.1e-07 &                      0.783 &                   (L) &             0.50323 &                        0.5 &                   (N) \\
         16 &           Z &             \gls{qwalk} &                 4 &             45 &        4.4 $\pm$ 11.5 &         20.0 $\pm$ 18.8 &      18.9 $\pm$ 18.9 &              7.7e-04 &             0.99978 &                      0.281 &                   (M) &              0.9995 &                      0.298 &                   (M) &             0.40683 &                      0.516 &                   (N) \\
         16 &       $R_y$ &             \gls{qwalk} &                 4 &             45 &       74.8 $\pm$ 11.3 &          92.6 $\pm$ 7.3 &       91.1 $\pm$ 8.9 &              1.5e-08 &                 1.0 &                      0.109 &                   (L) &                 1.0 &                      0.145 &                   (L) &             0.29559 &                      0.538 &                   (N) \\
                  17 &         all &             \gls{qwalk} &                 4 &             54 &        71.3 $\pm$ 5.8 &         72.4 $\pm$ 12.1 &      73.6 $\pm$ 11.9 &              0.17635 &              0.9175 &                      0.399 &                   (S) &              0.9618 &                      0.371 &                   (S) &             0.67259 &                      0.468 &                   (N) \\
         17 &           X &             \gls{qwalk} &                 4 &             54 &       100.0 $\pm$ 0.0 &         56.7 $\pm$ 31.7 &      56.7 $\pm$ 31.7 &              3.3e-10 &             7.3e-10 &                        0.9 &                   (L) &             7.3e-10 &                        0.9 &                   (L) &             0.50312 &                        0.5 &                   (N) \\
         17 &           Z &             \gls{qwalk} &                 4 &             54 &         0.0 $\pm$ 0.0 &         45.6 $\pm$ 27.0 &      46.7 $\pm$ 28.5 &              5.8e-11 &                 1.0 &                      0.083 &                   (L) &                 1.0 &                      0.083 &                   (L) &             0.55053 &                      0.492 &                   (N) \\
         17 &       $R_y$ &             \gls{qwalk} &                 4 &             54 &        85.6 $\pm$ 9.7 &         86.7 $\pm$ 11.8 &      88.1 $\pm$ 11.3 &              0.48357 &             0.76993 &                      0.448 &                   (N) &             0.88581 &                      0.414 &                   (S) &             0.67706 &                      0.468 &                   (N) \\
         18 &         all &             \gls{qwalk} &                 4 &             63 &        65.6 $\pm$ 6.6 &          72.9 $\pm$ 8.6 &       74.2 $\pm$ 8.9 &              1.7e-04 &             0.99953 &                      0.261 &                   (L) &             0.99994 &                      0.218 &                   (L) &             0.71839 &                      0.458 &                   (N) \\
         18 &           X &             \gls{qwalk} &                 4 &             63 &       100.0 $\pm$ 0.0 &         78.9 $\pm$ 22.3 &      74.4 $\pm$ 27.2 &              7.1e-06 &             2.2e-06 &                      0.767 &                   (L) &             2.5e-06 &                      0.767 &                   (L) &             0.30618 &                      0.536 &                   (N) \\
         18 &           Z &             \gls{qwalk} &                 4 &             63 &         0.0 $\pm$ 0.0 &         22.2 $\pm$ 26.7 &      22.2 $\pm$ 26.7 &              2.1e-05 &             0.99999 &                       0.25 &                   (L) &             0.99999 &                       0.25 &                   (L) &             0.50325 &                        0.5 &                   (N) \\
         18 &       $R_y$ &             \gls{qwalk} &                 4 &             63 &       75.9 $\pm$ 11.0 &          87.8 $\pm$ 9.8 &       91.5 $\pm$ 8.1 &              9.0e-07 &             0.99993 &                      0.226 &                   (L) &                 1.0 &                      0.139 &                   (L) &              0.9312 &                      0.396 &                   (S) \\
         19 &         all &             \gls{qwalk} &                 4 &             72 &        72.4 $\pm$ 5.7 &         73.3 $\pm$ 11.1 &       77.8 $\pm$ 9.2 &              0.03995 &             0.49388 &                      0.502 &                   (N) &             0.99418 &                      0.317 &                   (M) &              0.9685 &                      0.363 &                   (S) \\
         19 &           X &             \gls{qwalk} &                 4 &             72 &       100.0 $\pm$ 0.0 &         43.3 $\pm$ 29.2 &      60.0 $\pm$ 25.4 &              1.4e-12 &             5.7e-12 &                      0.967 &                   (L) &             1.9e-10 &                      0.917 &                   (L) &              0.9861 &                      0.346 &                   (S) \\
         19 &           Z &             \gls{qwalk} &                 4 &             72 &         0.0 $\pm$ 0.0 &         52.2 $\pm$ 28.6 &      54.4 $\pm$ 27.0 &              4.3e-13 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.033 &                   (L) &             0.67096 &                      0.469 &                   (N) \\
         19 &       $R_y$ &             \gls{qwalk} &                 4 &             72 &        87.4 $\pm$ 9.6 &         90.4 $\pm$ 11.9 &      91.5 $\pm$ 11.2 &              0.14332 &             0.92321 &                      0.399 &                   (S) &             0.97254 &                      0.364 &                   (S) &             0.62586 &                      0.478 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
         20 &         all &             \gls{qwalk} &                 4 &             81 &        64.9 $\pm$ 6.8 &          74.9 $\pm$ 9.5 &       75.6 $\pm$ 8.3 &              4.1e-06 &             0.99997 &                      0.204 &                   (L) &                 1.0 &                      0.163 &                   (L) &             0.50607 &                      0.499 &                   (N) \\
         20 &           X &             \gls{qwalk} &                 4 &             81 &       100.0 $\pm$ 0.0 &         76.7 $\pm$ 26.5 &      76.7 $\pm$ 26.5 &              7.3e-06 &             2.3e-06 &                      0.767 &                   (L) &             2.3e-06 &                      0.767 &                   (L) &             0.50323 &                        0.5 &                   (N) \\
         20 &           Z &             \gls{qwalk} &                 4 &             81 &         2.2 $\pm$ 8.5 &         31.1 $\pm$ 21.3 &      31.1 $\pm$ 21.3 &              1.2e-08 &                 1.0 &                      0.144 &                   (L) &                 1.0 &                      0.144 &                   (L) &             0.50337 &                        0.5 &                   (N) \\
         20 &       $R_y$ &             \gls{qwalk} &                 4 &             81 &       74.1 $\pm$ 10.2 &          88.9 $\pm$ 7.7 &       90.0 $\pm$ 7.9 &              8.5e-09 &                 1.0 &                      0.131 &                   (L) &                 1.0 &                      0.122 &                   (L) &             0.68437 &                      0.468 &                   (N) \\
         21 &         all &             \gls{qwalk} &                 4 &             90 &       61.1 $\pm$ 11.5 &          76.0 $\pm$ 8.3 &      73.8 $\pm$ 10.8 &              6.6e-07 &                 1.0 &                      0.138 &                   (L) &             0.99999 &                      0.192 &                   (L) &             0.22007 &                      0.556 &                   (N) \\
         21 &           X &             \gls{qwalk} &                 4 &             90 &       82.2 $\pm$ 21.0 &         82.2 $\pm$ 21.0 &      82.2 $\pm$ 21.0 &                  1.0 &             0.50333 &                        0.5 &                   (N) &             0.50333 &                        0.5 &                   (N) &             0.50333 &                        0.5 &                   (N) \\
         21 &           Z &             \gls{qwalk} &                 4 &             90 &         1.1 $\pm$ 6.1 &         24.4 $\pm$ 26.2 &      24.4 $\pm$ 26.2 &              9.9e-06 &                 1.0 &                      0.231 &                   (L) &                 1.0 &                      0.231 &                   (L) &             0.50322 &                        0.5 &                   (N) \\
         21 &       $R_y$ &             \gls{qwalk} &                 4 &             90 &       74.1 $\pm$ 17.3 &         91.1 $\pm$ 11.1 &      87.4 $\pm$ 13.0 &              1.7e-04 &             0.99996 &                      0.214 &                   (L) &             0.99879 &                      0.279 &                   (M) &             0.13083 &                       0.58 &                   (S) \\
         22 &         all &             \gls{qwalk} &                 4 &             99 &        54.0 $\pm$ 7.7 &          68.9 $\pm$ 9.8 &      69.1 $\pm$ 10.6 &              3.1e-08 &                 1.0 &                      0.122 &                   (L) &                 1.0 &                      0.127 &                   (L) &             0.49397 &                      0.502 &                   (N) \\
         22 &           X &             \gls{qwalk} &                 4 &             99 &       14.4 $\pm$ 22.6 &         36.7 $\pm$ 33.2 &      34.4 $\pm$ 29.7 &              0.00664 &             0.99752 &                      0.306 &                   (M) &             0.99717 &                      0.309 &                   (M) &             0.44138 &                      0.511 &                   (N) \\
         22 &           Z &             \gls{qwalk} &                 4 &             99 &        3.3 $\pm$ 10.2 &         52.2 $\pm$ 24.3 &      51.1 $\pm$ 25.9 &              1.2e-11 &                 1.0 &                      0.055 &                   (L) &                 1.0 &                      0.072 &                   (L) &             0.46125 &                      0.507 &                   (N) \\
         22 &       $R_y$ &             \gls{qwalk} &                 4 &             99 &       84.1 $\pm$ 10.0 &         85.2 $\pm$ 12.5 &      86.7 $\pm$ 10.3 &               0.6206 &             0.74285 &                      0.454 &                   (N) &             0.83652 &                      0.432 &                   (N) &             0.61333 &                       0.48 &                   (N) \\
         23 &         all &             \gls{qwalk} &                 4 &            108 &       54.2 $\pm$ 10.6 &          72.9 $\pm$ 9.6 &      70.2 $\pm$ 10.2 &              7.5e-09 &                 1.0 &                      0.093 &                   (L) &                 1.0 &                       0.13 &                   (L) &             0.21226 &                      0.559 &                   (N) \\
         23 &           X &             \gls{qwalk} &                 4 &            108 &       55.6 $\pm$ 22.0 &         81.1 $\pm$ 20.9 &      74.4 $\pm$ 24.3 &              1.8e-04 &             0.99997 &                      0.222 &                   (L) &             0.99827 &                      0.298 &                   (M) &             0.14893 &                      0.572 &                   (N) \\
         23 &           Z &             \gls{qwalk} &                 4 &            108 &         0.0 $\pm$ 0.0 &         26.7 $\pm$ 26.8 &      22.2 $\pm$ 22.0 &              1.2e-06 &                 1.0 &                        0.2 &                   (L) &                 1.0 &                      0.217 &                   (L) &             0.30517 &                      0.536 &                   (N) \\
         23 &       $R_y$ &             \gls{qwalk} &                 4 &            108 &       71.9 $\pm$ 14.5 &         85.6 $\pm$ 12.1 &      84.8 $\pm$ 12.5 &              5.0e-04 &             0.99971 &                      0.248 &                   (L) &             0.99951 &                      0.259 &                   (L) &             0.43614 &                      0.512 &                   (N) \\
         24 &         all &             \gls{qwalk} &                 4 &            117 &       54.9 $\pm$ 10.2 &          73.3 $\pm$ 9.3 &      71.3 $\pm$ 10.2 &              3.8e-09 &                 1.0 &                      0.081 &                   (L) &                 1.0 &                      0.124 &                   (L) &             0.29039 &                      0.541 &                   (N) \\
         24 &           X &             \gls{qwalk} &                 4 &            117 &       25.6 $\pm$ 32.4 &         73.3 $\pm$ 25.4 &      73.3 $\pm$ 25.4 &              8.5e-08 &                 1.0 &                      0.143 &                   (L) &                 1.0 &                      0.143 &                   (L) &             0.50317 &                        0.5 &                   (N) \\
         24 &           Z &             \gls{qwalk} &                 4 &            117 &         0.0 $\pm$ 0.0 &         22.2 $\pm$ 23.7 &      22.2 $\pm$ 23.7 &              7.2e-06 &                 1.0 &                      0.233 &                   (L) &                 1.0 &                      0.233 &                   (L) &             0.50323 &                        0.5 &                   (N) \\
         24 &       $R_y$ &             \gls{qwalk} &                 4 &            117 &       83.0 $\pm$ 10.4 &          90.4 $\pm$ 9.6 &      87.0 $\pm$ 12.4 &              0.02033 &             0.99751 &                      0.302 &                   (M) &             0.95595 &                       0.38 &                   (S) &             0.16056 &                      0.571 &                   (N) \\
         25 &         all &             \gls{qwalk} &                 4 &            126 &        61.1 $\pm$ 7.2 &          75.6 $\pm$ 7.9 &       73.6 $\pm$ 7.5 &              1.6e-09 &                 1.0 &                      0.089 &                   (L) &                 1.0 &                      0.117 &                   (L) &             0.07463 &                      0.602 &                   (S) \\
         25 &           X &             \gls{qwalk} &                 4 &            126 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         25 &           Z &             \gls{qwalk} &                 4 &            126 &         2.2 $\pm$ 8.5 &           2.2 $\pm$ 8.5 &        1.1 $\pm$ 6.1 &              0.81106 &             0.50682 &                        0.5 &                   (N) &             0.28508 &                      0.517 &                   (N) &             0.28508 &                      0.517 &                   (N) \\
         25 &       $R_y$ &             \gls{qwalk} &                 4 &            126 &       67.8 $\pm$ 11.8 &         91.9 $\pm$ 12.7 &      88.9 $\pm$ 12.0 &              6.9e-10 &                 1.0 &                      0.083 &                   (L) &                 1.0 &                      0.107 &                   (L) &             0.09215 &                      0.593 &                   (S) \\
         26 &         all &             \gls{qwalk} &                 5 &             22 &        52.9 $\pm$ 9.6 &          73.3 $\pm$ 6.3 &       74.7 $\pm$ 5.6 &              2.9e-12 &                 1.0 &                      0.046 &                   (L) &                 1.0 &                      0.031 &                   (L) &             0.79081 &                      0.443 &                   (N) \\
         26 &           X &             \gls{qwalk} &                 5 &             22 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         26 &           Z &             \gls{qwalk} &                 5 &             22 &         2.2 $\pm$ 8.5 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &              0.13229 &             0.08037 &                      0.533 &                   (N) &             0.08037 &                      0.533 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         26 &       $R_y$ &             \gls{qwalk} &                 5 &             22 &       54.1 $\pm$ 14.8 &         88.9 $\pm$ 10.5 &       91.1 $\pm$ 9.4 &              6.6e-13 &                 1.0 &                      0.031 &                   (L) &                 1.0 &                      0.019 &                   (L) &             0.79081 &                      0.443 &                   (N) \\
         27 &         all &             \gls{qwalk} &                 5 &             33 &        52.2 $\pm$ 9.3 &          73.6 $\pm$ 5.7 &       75.6 $\pm$ 4.7 &              2.1e-13 &                 1.0 &                      0.028 &                   (L) &                 1.0 &                      0.013 &                   (L) &             0.88884 &                      0.417 &                   (S) \\
         27 &           X &             \gls{qwalk} &                 5 &             33 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         27 &           Z &             \gls{qwalk} &                 5 &             33 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        1.1 $\pm$ 6.1 &              0.36788 &                 1.0 &                        0.5 &                   (N) &             0.84928 &                      0.483 &                   (N) &             0.84928 &                      0.483 &                   (N) \\
         27 &       $R_y$ &             \gls{qwalk} &                 5 &             33 &       53.7 $\pm$ 15.5 &          89.3 $\pm$ 9.4 &       92.2 $\pm$ 7.2 &              2.1e-13 &                 1.0 &                      0.028 &                   (L) &                 1.0 &                      0.013 &                   (L) &             0.87527 &                      0.422 &                   (S) \\
         28 &         all &             \gls{qwalk} &                 5 &             44 &        44.7 $\pm$ 8.6 &          74.7 $\pm$ 6.9 &       74.2 $\pm$ 5.7 &              4.0e-14 &                 1.0 &                      0.003 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.27046 &                      0.543 &                   (N) \\
         28 &           X &             \gls{qwalk} &                 5 &             44 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         28 &           Z &             \gls{qwalk} &                 5 &             44 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         28 &       $R_y$ &             \gls{qwalk} &                 5 &             44 &       41.1 $\pm$ 14.3 &         91.1 $\pm$ 11.5 &       90.4 $\pm$ 9.6 &              4.0e-14 &                 1.0 &                      0.003 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.27046 &                      0.543 &                   (N) \\
         29 &         all &             \gls{qwalk} &                 5 &             55 &        65.3 $\pm$ 7.9 &          74.7 $\pm$ 6.6 &       74.4 $\pm$ 6.8 &              8.7e-06 &             0.99998 &                      0.198 &                   (L) &             0.99998 &                      0.199 &                   (L) &             0.43644 &                      0.512 &                   (N) \\
         29 &           X &             \gls{qwalk} &                 5 &             55 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         29 &           Z &             \gls{qwalk} &                 5 &             55 &         1.1 $\pm$ 6.1 &           1.1 $\pm$ 6.1 &        1.1 $\pm$ 6.1 &                  1.0 &             0.50948 &                        0.5 &                   (N) &             0.50948 &                        0.5 &                   (N) &             0.50948 &                        0.5 &                   (N) \\
         29 &       $R_y$ &             \gls{qwalk} &                 5 &             55 &       75.2 $\pm$ 12.9 &         90.7 $\pm$ 11.0 &      90.4 $\pm$ 11.2 &              6.9e-06 &             0.99999 &                      0.195 &                   (L) &             0.99999 &                      0.194 &                   (L) &             0.43683 &                      0.512 &                   (N) \\
         30 &         all &             \gls{qwalk} &                 5 &             66 &        59.3 $\pm$ 6.4 &          76.7 $\pm$ 5.2 &       75.6 $\pm$ 6.4 &              1.4e-12 &                 1.0 &                      0.027 &                   (L) &                 1.0 &                      0.046 &                   (L) &             0.31546 &                      0.533 &                   (N) \\
         30 &           X &             \gls{qwalk} &                 5 &             66 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         30 &           Z &             \gls{qwalk} &                 5 &             66 &         1.1 $\pm$ 6.1 &           2.2 $\pm$ 8.5 &        1.1 $\pm$ 6.1 &              0.77204 &             0.72807 &                      0.483 &                   (N) &             0.50948 &                        0.5 &                   (N) &             0.28508 &                      0.517 &                   (N) \\
         30 &       $R_y$ &             \gls{qwalk} &                 5 &             66 &       65.2 $\pm$ 10.4 &          93.7 $\pm$ 8.1 &      92.2 $\pm$ 10.2 &              9.3e-13 &                 1.0 &                      0.026 &                   (L) &                 1.0 &                      0.042 &                   (L) &              0.3834 &                      0.521 &                   (N) \\
         31 &         all &             \gls{qwalk} &                 5 &             77 &        48.0 $\pm$ 7.5 &          75.6 $\pm$ 9.0 &       77.8 $\pm$ 9.2 &              1.0e-13 &                 1.0 &                      0.005 &                   (L) &                 1.0 &                      0.003 &                   (L) &             0.80658 &                      0.437 &                   (N) \\
         31 &           X &             \gls{qwalk} &                 5 &             77 &       100.0 $\pm$ 0.0 &         57.8 $\pm$ 33.8 &      62.2 $\pm$ 31.2 &              6.0e-09 &             7.3e-09 &                      0.867 &                   (L) &             6.6e-09 &                      0.867 &                   (L) &             0.69812 &                      0.463 &                   (N) \\
         31 &           Z &             \gls{qwalk} &                 5 &             77 &         1.1 $\pm$ 6.1 &         41.1 $\pm$ 24.3 &      41.1 $\pm$ 25.8 &              2.9e-11 &                 1.0 &                      0.062 &                   (L) &                 1.0 &                      0.094 &                   (L) &             0.57802 &                      0.487 &                   (N) \\
         31 &       $R_y$ &             \gls{qwalk} &                 5 &             77 &       46.3 $\pm$ 12.4 &          93.0 $\pm$ 9.4 &       95.2 $\pm$ 7.0 &              1.2e-14 &                 1.0 &                      0.002 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.78227 &                      0.449 &                   (N) \\
         32 &         all &             \gls{qwalk} &                 5 &             88 &        53.6 $\pm$ 7.1 &          74.7 $\pm$ 9.0 &       75.1 $\pm$ 9.4 &              1.7e-12 &                 1.0 &                      0.028 &                   (L) &                 1.0 &                      0.027 &                   (L) &             0.55721 &                       0.49 &                   (N) \\
         32 &           X &             \gls{qwalk} &                 5 &             88 &       100.0 $\pm$ 0.0 &         54.4 $\pm$ 29.7 &      55.6 $\pm$ 29.5 &              3.1e-10 &             7.0e-10 &                        0.9 &                   (L) &             7.2e-10 &                        0.9 &                   (L) &              0.5716 &                      0.488 &                   (N) \\
         32 &           Z &             \gls{qwalk} &                 5 &             88 &         2.2 $\pm$ 8.5 &         38.9 $\pm$ 26.4 &      37.8 $\pm$ 27.3 &              2.5e-08 &                 1.0 &                      0.137 &                   (L) &                 1.0 &                      0.153 &                   (L) &             0.44665 &                       0.51 &                   (N) \\
         32 &       $R_y$ &             \gls{qwalk} &                 5 &             88 &       55.2 $\pm$ 12.2 &          93.3 $\pm$ 7.5 &       94.1 $\pm$ 7.6 &              2.6e-14 &                 1.0 &                      0.003 &                   (L) &                 1.0 &                      0.003 &                   (L) &             0.67547 &                       0.47 &                   (N) \\
         33 &         all &             \gls{qwalk} &                 5 &             99 &        55.1 $\pm$ 8.6 &          75.3 $\pm$ 8.4 &       77.1 $\pm$ 6.9 &              2.2e-12 &                 1.0 &                      0.047 &                   (L) &                 1.0 &                       0.02 &                   (L) &             0.80694 &                      0.438 &                   (N) \\
         33 &           X &             \gls{qwalk} &                 5 &             99 &       100.0 $\pm$ 0.0 &         56.7 $\pm$ 21.7 &      84.4 $\pm$ 19.0 &              3.0e-12 &             3.5e-12 &                      0.967 &                   (L) &             2.9e-05 &                      0.717 &                   (M) &                 1.0 &                      0.193 &                   (L) \\
         33 &           Z &             \gls{qwalk} &                 5 &             99 &         1.1 $\pm$ 6.1 &         34.4 $\pm$ 28.3 &      15.6 $\pm$ 21.0 &              1.8e-07 &                 1.0 &                      0.146 &                   (L) &              0.9997 &                      0.316 &                   (M) &              0.0029 &                      0.691 &                   (M) \\
         33 &       $R_y$ &             \gls{qwalk} &                 5 &             99 &       58.1 $\pm$ 13.9 &          95.2 $\pm$ 7.5 &       95.2 $\pm$ 7.0 &              2.9e-14 &                 1.0 &                      0.012 &                   (L) &                 1.0 &                      0.011 &                   (L) &             0.44403 &                      0.509 &                   (N) \\
         34 &         all &             \gls{qwalk} &                 5 &            110 &        57.6 $\pm$ 4.5 &          76.9 $\pm$ 8.3 &       76.9 $\pm$ 8.3 &              7.1e-13 &                 1.0 &                      0.026 &                   (L) &                 1.0 &                      0.019 &                   (L) &             0.55774 &                       0.49 &                   (N) \\
         34 &           X &             \gls{qwalk} &                 5 &            110 &       100.0 $\pm$ 0.0 &         60.0 $\pm$ 25.4 &      58.9 $\pm$ 25.8 &              6.0e-12 &             4.6e-11 &                      0.933 &                   (L) &             5.1e-11 &                      0.933 &                   (L) &              0.4241 &                      0.513 &                   (N) \\
         34 &           Z &             \gls{qwalk} &                 5 &            110 &         2.2 $\pm$ 8.5 &         42.2 $\pm$ 26.2 &      42.2 $\pm$ 24.7 &              5.6e-10 &                 1.0 &                      0.103 &                   (L) &                 1.0 &                      0.102 &                   (L) &             0.54128 &                      0.493 &                   (N) \\
         34 &       $R_y$ &             \gls{qwalk} &                 5 &            110 &        61.9 $\pm$ 7.0 &          94.1 $\pm$ 7.6 &       94.4 $\pm$ 7.6 &              1.4e-14 &                 1.0 &                      0.002 &                   (L) &                 1.0 &                      0.002 &                   (L) &              0.5933 &                      0.485 &                   (N) \\
         35 &         all &             \gls{qwalk} &                 5 &            121 &        60.9 $\pm$ 5.7 &         76.7 $\pm$ 10.9 &       76.2 $\pm$ 9.0 &              6.7e-09 &                 1.0 &                       0.13 &                   (L) &                 1.0 &                      0.087 &                   (L) &             0.31135 &                      0.537 &                   (N) \\
         35 &           X &             \gls{qwalk} &                 5 &            121 &       100.0 $\pm$ 0.0 &         40.0 $\pm$ 29.6 &      36.7 $\pm$ 29.5 &              1.0e-12 &             5.8e-12 &                      0.967 &                   (L) &             1.7e-11 &                       0.95 &                   (L) &              0.2847 &                      0.541 &                   (N) \\
         35 &           Z &             \gls{qwalk} &                 5 &            121 &         2.2 $\pm$ 8.5 &         70.0 $\pm$ 28.2 &      70.0 $\pm$ 25.3 &              1.8e-13 &                 1.0 &                      0.024 &                   (L) &                 1.0 &                      0.022 &                   (L) &             0.47135 &                      0.506 &                   (N) \\
         35 &       $R_y$ &             \gls{qwalk} &                 5 &            121 &        67.4 $\pm$ 8.2 &          91.1 $\pm$ 8.5 &       91.5 $\pm$ 9.5 &              1.9e-12 &                 1.0 &                       0.03 &                   (L) &                 1.0 &                      0.043 &                   (L) &             0.63386 &                      0.477 &                   (N) \\
         36 &         all &             \gls{qwalk} &                 5 &            132 &        60.9 $\pm$ 5.7 &          74.7 $\pm$ 8.1 &       74.7 $\pm$ 8.3 &              2.3e-09 &                 1.0 &                      0.097 &                   (L) &                 1.0 &                        0.1 &                   (L) &             0.49392 &                      0.502 &                   (N) \\
         36 &           X &             \gls{qwalk} &                 5 &            132 &       100.0 $\pm$ 0.0 &         56.7 $\pm$ 27.9 &      57.8 $\pm$ 28.9 &              1.4e-10 &             2.2e-10 &                      0.917 &                   (L) &             7.2e-10 &                        0.9 &                   (L) &             0.55936 &                       0.49 &                   (N) \\
         36 &           Z &             \gls{qwalk} &                 5 &            132 &         2.2 $\pm$ 8.5 &         38.9 $\pm$ 27.8 &      38.9 $\pm$ 27.8 &              1.5e-08 &                 1.0 &                      0.138 &                   (L) &                 1.0 &                      0.138 &                   (L) &             0.50313 &                        0.5 &                   (N) \\
         36 &       $R_y$ &             \gls{qwalk} &                 5 &            132 &        67.4 $\pm$ 9.2 &          92.6 $\pm$ 8.4 &       92.2 $\pm$ 7.2 &              5.6e-13 &                 1.0 &                      0.035 &                   (L) &                 1.0 &                      0.023 &                   (L) &             0.34127 &                      0.528 &                   (N) \\
         37 &         all &             \gls{qwalk} &                 5 &            143 &        61.3 $\pm$ 5.4 &          74.7 $\pm$ 6.6 &       73.6 $\pm$ 5.1 &              2.5e-11 &                 1.0 &                      0.066 &                   (L) &                 1.0 &                      0.057 &                   (L) &             0.22884 &                      0.553 &                   (N) \\
         37 &           X &             \gls{qwalk} &                 5 &            143 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         37 &           Z &             \gls{qwalk} &                 5 &            143 &         2.2 $\pm$ 8.5 &          4.4 $\pm$ 11.5 &        1.1 $\pm$ 6.1 &              0.34222 &             0.80722 &                      0.467 &                   (N) &             0.28508 &                      0.517 &                   (N) &              0.0847 &                       0.55 &                   (N) \\
         37 &       $R_y$ &             \gls{qwalk} &                 5 &            143 &        68.1 $\pm$ 8.1 &         89.6 $\pm$ 10.1 &       88.9 $\pm$ 7.7 &              9.9e-12 &                 1.0 &                      0.067 &                   (L) &                 1.0 &                       0.04 &                   (L) &              0.2701 &                      0.543 &                   (N) \\
         38 &         all &             \gls{qwalk} &                 5 &            154 &        42.7 $\pm$ 6.9 &         75.8 $\pm$ 10.4 &       78.2 $\pm$ 8.9 &              9.4e-14 &                 1.0 &                      0.005 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.79713 &                      0.439 &                   (N) \\
         38 &           X &             \gls{qwalk} &                 5 &            154 &       100.0 $\pm$ 0.0 &         58.9 $\pm$ 24.3 &      60.0 $\pm$ 26.8 &              5.0e-11 &             5.4e-11 &                      0.933 &                   (L) &             6.8e-10 &                        0.9 &                   (L) &             0.55101 &                      0.492 &                   (N) \\
         38 &           Z &             \gls{qwalk} &                 5 &            154 &         1.1 $\pm$ 6.1 &         38.9 $\pm$ 29.1 &      52.2 $\pm$ 27.2 &              1.1e-11 &                 1.0 &                      0.128 &                   (L) &                 1.0 &                      0.026 &                   (L) &             0.95557 &                      0.382 &                   (S) \\
         38 &       $R_y$ &             \gls{qwalk} &                 5 &            154 &       37.4 $\pm$ 11.8 &          93.7 $\pm$ 8.1 &       93.0 $\pm$ 9.0 &              1.8e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.40532 &                      0.517 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
          0 &         all &               \gls{var} &                 2 &              6 &         8.2 $\pm$ 6.9 &         71.8 $\pm$ 11.0 &      72.7 $\pm$ 11.3 &              8.5e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.56575 &                      0.488 &                   (N) \\
          0 &           X &               \gls{var} &                 2 &              6 &         1.1 $\pm$ 6.1 &         54.4 $\pm$ 29.7 &      55.6 $\pm$ 29.5 &              2.3e-11 &                 1.0 &                      0.073 &                   (L) &                 1.0 &                      0.072 &                   (L) &             0.57327 &                      0.488 &                   (N) \\
          0 &           Z &               \gls{var} &                 2 &              6 &         0.0 $\pm$ 0.0 &         53.3 $\pm$ 33.4 &      53.3 $\pm$ 33.4 &              8.8e-11 &                 1.0 &                      0.083 &                   (L) &                 1.0 &                      0.083 &                   (L) &             0.50308 &                        0.5 &                   (N) \\
          0 &       $R_y$ &               \gls{var} &                 2 &              6 &       13.3 $\pm$ 10.7 &         83.7 $\pm$ 11.9 &      84.8 $\pm$ 12.2 &              6.1e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.63776 &                      0.475 &                   (N) \\
          1 &         all &               \gls{var} &                 2 &              6 &        12.0 $\pm$ 7.3 &         72.0 $\pm$ 12.9 &      68.9 $\pm$ 10.1 &              6.4e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.15273 &                      0.576 &                   (S) \\
          1 &           X &               \gls{var} &                 2 &              6 &         2.2 $\pm$ 8.5 &         57.8 $\pm$ 28.9 &      43.3 $\pm$ 29.2 &              3.5e-11 &                 1.0 &                      0.047 &                   (L) &                 1.0 &                      0.119 &                   (L) &             0.03688 &                      0.628 &                   (S) \\
          1 &           Z &               \gls{var} &                 2 &              6 &        4.4 $\pm$ 11.5 &         52.2 $\pm$ 34.7 &      48.9 $\pm$ 35.8 &              1.9e-08 &                 1.0 &                      0.117 &                   (L) &                 1.0 &                       0.15 &                   (L) &             0.36811 &                      0.525 &                   (N) \\
          1 &       $R_y$ &               \gls{var} &                 2 &              6 &        17.8 $\pm$ 9.9 &         83.3 $\pm$ 13.6 &      84.1 $\pm$ 13.3 &              6.2e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.59375 &                      0.483 &                   (N) \\
          2 &         all &               \gls{var} &                 2 &              7 &         8.9 $\pm$ 7.7 &         71.6 $\pm$ 11.2 &      67.1 $\pm$ 11.1 &              4.7e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.05452 &                      0.618 &                   (S) \\
          2 &           X &               \gls{var} &                 2 &              7 &         1.1 $\pm$ 6.1 &         55.6 $\pm$ 26.7 &      44.4 $\pm$ 26.7 &              3.4e-12 &                 1.0 &                      0.024 &                   (L) &                 1.0 &                      0.092 &                   (L) &             0.09286 &                      0.593 &                   (S) \\
          2 &           Z &               \gls{var} &                 2 &              7 &         0.0 $\pm$ 0.0 &         57.8 $\pm$ 27.6 &      44.4 $\pm$ 26.7 &              9.4e-13 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.067 &                   (L) &             0.02963 &                      0.633 &                   (S) \\
          2 &       $R_y$ &               \gls{var} &                 2 &              7 &       14.4 $\pm$ 13.1 &         81.5 $\pm$ 14.4 &      82.2 $\pm$ 12.6 &              7.0e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                        0.0 &                   (L) &              0.6141 &                      0.479 &                   (N) \\
          3 &         all &               \gls{var} &                 2 &              7 &         8.4 $\pm$ 6.5 &         71.6 $\pm$ 11.5 &      69.8 $\pm$ 11.6 &              8.3e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.27645 &                      0.544 &                   (N) \\
          3 &           X &               \gls{var} &                 2 &              7 &         1.1 $\pm$ 6.1 &         56.7 $\pm$ 27.9 &      44.4 $\pm$ 28.1 &              7.2e-12 &                 1.0 &                       0.04 &                   (L) &                 1.0 &                      0.093 &                   (L) &             0.05434 &                      0.614 &                   (S) \\
          3 &           Z &               \gls{var} &                 2 &              7 &         0.0 $\pm$ 0.0 &         48.9 $\pm$ 28.7 &      53.3 $\pm$ 28.5 &              5.3e-12 &                 1.0 &                       0.05 &                   (L) &                 1.0 &                      0.067 &                   (L) &             0.80456 &                       0.44 &                   (N) \\
          3 &       $R_y$ &               \gls{var} &                 2 &              7 &       13.7 $\pm$ 11.2 &         84.1 $\pm$ 14.2 &      83.7 $\pm$ 11.6 &              6.6e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.37709 &                      0.523 &                   (N) \\
          4 &         all &               \gls{var} &                 3 &              3 &       48.4 $\pm$ 11.1 &          68.4 $\pm$ 9.4 &      68.0 $\pm$ 10.8 &              2.2e-09 &                 1.0 &                      0.083 &                   (L) &                 1.0 &                      0.107 &                   (L) &             0.47273 &                      0.506 &                   (N) \\
          4 &           X &               \gls{var} &                 3 &              3 &       32.2 $\pm$ 27.0 &         31.1 $\pm$ 26.2 &      31.1 $\pm$ 26.2 &              0.98354 &             0.44063 &                      0.511 &                   (N) &             0.44063 &                      0.511 &                   (N) &             0.50314 &                        0.5 &                   (N) \\
          4 &           Z &               \gls{var} &                 3 &              3 &        3.3 $\pm$ 10.2 &         62.2 $\pm$ 25.9 &      62.2 $\pm$ 25.9 &              4.8e-13 &                 1.0 &                      0.032 &                   (L) &                 1.0 &                      0.032 &                   (L) &              0.5032 &                        0.5 &                   (N) \\
          4 &       $R_y$ &               \gls{var} &                 3 &              3 &       68.9 $\pm$ 14.1 &          83.0 $\pm$ 9.1 &      82.2 $\pm$ 11.5 &              3.5e-05 &             0.99998 &                      0.199 &                   (L) &             0.99986 &                      0.235 &                   (L) &             0.42213 &                      0.514 &                   (N) \\
          5 &         all &               \gls{var} &                 3 &              4 &       48.0 $\pm$ 10.0 &          69.6 $\pm$ 9.7 &      69.6 $\pm$ 11.4 &              1.5e-10 &                 1.0 &                      0.061 &                   (L) &                 1.0 &                      0.076 &                   (L) &             0.47297 &                      0.506 &                   (N) \\
          5 &           X &               \gls{var} &                 3 &              4 &       28.9 $\pm$ 22.7 &         28.9 $\pm$ 22.7 &      28.9 $\pm$ 22.7 &                  1.0 &             0.50326 &                        0.5 &                   (N) &             0.50326 &                        0.5 &                   (N) &             0.50326 &                        0.5 &                   (N) \\
          5 &           Z &               \gls{var} &                 3 &              4 &        3.3 $\pm$ 13.4 &         71.1 $\pm$ 27.3 &      71.1 $\pm$ 27.3 &              6.2e-13 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.033 &                   (L) &             0.50317 &                        0.5 &                   (N) \\
          5 &       $R_y$ &               \gls{var} &                 3 &              4 &       69.3 $\pm$ 13.9 &         82.6 $\pm$ 10.0 &      82.6 $\pm$ 12.9 &              1.2e-04 &             0.99993 &                      0.225 &                   (L) &             0.99978 &                      0.246 &                   (L) &             0.54641 &                      0.492 &                   (N) \\
          6 &         all &               \gls{var} &                 3 &              3 &        48.9 $\pm$ 9.0 &         67.8 $\pm$ 12.5 &      65.1 $\pm$ 13.1 &              8.2e-08 &                 1.0 &                      0.116 &                   (L) &                 1.0 &                      0.156 &                   (L) &             0.20922 &                      0.561 &                   (N) \\
          6 &           X &               \gls{var} &                 3 &              3 &       28.9 $\pm$ 28.7 &         28.9 $\pm$ 28.7 &      28.9 $\pm$ 28.7 &                  1.0 &             0.50316 &                        0.5 &                   (N) &             0.50316 &                        0.5 &                   (N) &             0.50316 &                        0.5 &                   (N) \\
          6 &           Z &               \gls{var} &                 3 &              3 &         1.1 $\pm$ 6.1 &         67.8 $\pm$ 27.0 &      67.8 $\pm$ 27.0 &              1.2e-13 &                 1.0 &                      0.021 &                   (L) &                 1.0 &                      0.021 &                   (L) &             0.50317 &                        0.5 &                   (N) \\
          6 &       $R_y$ &               \gls{var} &                 3 &              3 &       71.5 $\pm$ 10.4 &         80.7 $\pm$ 14.0 &      76.3 $\pm$ 12.6 &              0.02419 &             0.99496 &                      0.314 &                   (M) &             0.96834 &                      0.368 &                   (S) &             0.13071 &                      0.582 &                   (S) \\
          7 &         all &               \gls{var} &                 3 &              4 &        49.8 $\pm$ 9.5 &          70.2 $\pm$ 9.5 &       70.4 $\pm$ 9.2 &              6.4e-11 &                 1.0 &                      0.059 &                   (L) &                 1.0 &                      0.062 &                   (L) &             0.58698 &                      0.484 &                   (N) \\
          7 &           X &               \gls{var} &                 3 &              4 &       35.6 $\pm$ 24.7 &         35.6 $\pm$ 24.7 &      35.6 $\pm$ 24.7 &                  1.0 &             0.50329 &                        0.5 &                   (N) &             0.50329 &                        0.5 &                   (N) &             0.50329 &                        0.5 &                   (N) \\
          7 &           Z &               \gls{var} &                 3 &              4 &         0.0 $\pm$ 0.0 &         71.1 $\pm$ 22.7 &      71.1 $\pm$ 22.7 &              6.6e-15 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.50326 &                        0.5 &                   (N) \\
          7 &       $R_y$ &               \gls{var} &                 3 &              4 &       71.1 $\pm$ 13.9 &         81.5 $\pm$ 13.5 &      81.9 $\pm$ 13.5 &              0.00205 &             0.99747 &                      0.296 &                   (M) &             0.99945 &                      0.263 &                   (M) &             0.62952 &                      0.477 &                   (N) \\
          8 &         all &               \gls{var} &                 3 &              4 &        32.0 $\pm$ 7.3 &         73.1 $\pm$ 10.7 &      71.1 $\pm$ 10.0 &              8.2e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.30135 &                      0.539 &                   (N) \\
          8 &           X &               \gls{var} &                 3 &              4 &         1.1 $\pm$ 6.1 &         37.8 $\pm$ 25.9 &      36.7 $\pm$ 23.7 &              1.2e-10 &                 1.0 &                      0.096 &                   (L) &                 1.0 &                      0.096 &                   (L) &             0.47989 &                      0.504 &                   (N) \\
          8 &           Z &               \gls{var} &                 3 &              4 &         1.1 $\pm$ 6.1 &         64.4 $\pm$ 30.2 &      64.4 $\pm$ 30.2 &              2.2e-13 &                 1.0 &                      0.023 &                   (L) &                 1.0 &                      0.023 &                   (L) &             0.50311 &                        0.5 &                   (N) \\
          8 &       $R_y$ &               \gls{var} &                 3 &              4 &       52.6 $\pm$ 11.6 &         87.8 $\pm$ 10.7 &      84.8 $\pm$ 11.8 &              1.3e-12 &                 1.0 &                       0.02 &                   (L) &                 1.0 &                      0.039 &                   (L) &             0.19769 &                      0.562 &                   (N) \\
          9 &         all &               \gls{var} &                 3 &              4 &        31.8 $\pm$ 7.6 &          71.6 $\pm$ 9.7 &      72.0 $\pm$ 10.6 &              8.9e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.001 &                   (L) &             0.56294 &                      0.489 &                   (N) \\
          9 &           X &               \gls{var} &                 3 &              4 &         1.1 $\pm$ 6.1 &         32.2 $\pm$ 23.9 &      33.3 $\pm$ 24.8 &              1.7e-08 &                 1.0 &                      0.146 &                   (L) &                 1.0 &                      0.146 &                   (L) &             0.57304 &                      0.488 &                   (N) \\
          9 &           Z &               \gls{var} &                 3 &              4 &         0.0 $\pm$ 0.0 &         63.3 $\pm$ 28.2 &      63.3 $\pm$ 28.2 &              3.7e-13 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.033 &                   (L) &             0.50319 &                        0.5 &                   (N) \\
          9 &       $R_y$ &               \gls{var} &                 3 &              4 &       52.6 $\pm$ 12.7 &         87.4 $\pm$ 10.4 &      87.8 $\pm$ 10.7 &              5.5e-13 &                 1.0 &                      0.022 &                   (L) &                 1.0 &                      0.022 &                   (L) &              0.5682 &                      0.488 &                   (N) \\
         10 &         all &               \gls{var} &                 3 &              5 &        28.4 $\pm$ 6.8 &          73.1 $\pm$ 8.7 &       72.9 $\pm$ 9.1 &              7.4e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.47278 &                      0.506 &                   (N) \\
         10 &           X &               \gls{var} &                 3 &              5 &         0.0 $\pm$ 0.0 &         31.1 $\pm$ 30.2 &      31.1 $\pm$ 30.2 &              9.5e-07 &                 1.0 &                        0.2 &                   (L) &                 1.0 &                        0.2 &                   (L) &             0.50313 &                        0.5 &                   (N) \\
         10 &           Z &               \gls{var} &                 3 &              5 &         0.0 $\pm$ 0.0 &         76.7 $\pm$ 26.5 &      75.6 $\pm$ 27.6 &              8.6e-15 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.45511 &                      0.508 &                   (N) \\
         10 &       $R_y$ &               \gls{var} &                 3 &              5 &       47.4 $\pm$ 11.3 &         85.9 $\pm$ 10.1 &       85.9 $\pm$ 9.2 &              8.3e-14 &                 1.0 &                      0.008 &                   (L) &                 1.0 &                      0.008 &                   (L) &             0.51592 &                      0.498 &                   (N) \\
         11 &         all &               \gls{var} &                 3 &              5 &        30.4 $\pm$ 6.7 &         72.0 $\pm$ 10.6 &      71.8 $\pm$ 10.6 &              7.6e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.46374 &                      0.507 &                   (N) \\
         11 &           X &               \gls{var} &                 3 &              5 &         1.1 $\pm$ 6.1 &         36.7 $\pm$ 28.2 &      35.6 $\pm$ 27.6 &              2.0e-08 &                 1.0 &                      0.144 &                   (L) &                 1.0 &                      0.145 &                   (L) &              0.4376 &                      0.512 &                   (N) \\
         11 &           Z &               \gls{var} &                 3 &              5 &        3.3 $\pm$ 10.2 &         60.0 $\pm$ 28.2 &      61.1 $\pm$ 27.8 &              3.6e-12 &                 1.0 &                       0.05 &                   (L) &                 1.0 &                      0.048 &                   (L) &             0.57259 &                      0.488 &                   (N) \\
         11 &       $R_y$ &               \gls{var} &                 3 &              5 &       49.3 $\pm$ 10.8 &         87.8 $\pm$ 11.1 &      87.4 $\pm$ 13.6 &              5.7e-13 &                 1.0 &                      0.013 &                   (L) &                 1.0 &                      0.028 &                   (L) &             0.58003 &                      0.486 &                   (N) \\
         12 &         all &               \gls{var} &                 4 &             69 &       51.3 $\pm$ 11.0 &         65.8 $\pm$ 12.8 &      66.2 $\pm$ 11.2 &              1.7e-06 &             0.99999 &                      0.179 &                   (L) &                 1.0 &                      0.161 &                   (L) &             0.49096 &                      0.502 &                   (N) \\
         12 &           X &               \gls{var} &                 4 &             69 &       53.3 $\pm$ 27.1 &         53.3 $\pm$ 27.1 &      53.3 $\pm$ 27.1 &                  1.0 &             0.50321 &                        0.5 &                   (N) &             0.50321 &                        0.5 &                   (N) &             0.50321 &                        0.5 &                   (N) \\
         12 &           Z &               \gls{var} &                 4 &             69 &         1.1 $\pm$ 6.1 &         52.2 $\pm$ 28.6 &      52.2 $\pm$ 28.6 &              7.3e-12 &                 1.0 &                      0.058 &                   (L) &                 1.0 &                      0.058 &                   (L) &             0.50314 &                        0.5 &                   (N) \\
         12 &       $R_y$ &               \gls{var} &                 4 &             69 &       67.4 $\pm$ 14.0 &         74.4 $\pm$ 14.3 &      75.2 $\pm$ 13.9 &              0.04274 &             0.98622 &                      0.339 &                   (S) &             0.98405 &                      0.343 &                   (S) &             0.51523 &                      0.498 &                   (N) \\
         13 &         all &               \gls{var} &                 4 &             70 &        37.3 $\pm$ 5.4 &          69.6 $\pm$ 7.4 &      62.4 $\pm$ 10.3 &              3.3e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.017 &                   (L) &             0.00412 &                      0.693 &                   (M) \\
         13 &           X &               \gls{var} &                 4 &             70 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        2.2 $\pm$ 8.5 &              0.13229 &                 1.0 &                        0.5 &                   (N) &             0.92649 &                      0.467 &                   (N) &             0.92649 &                      0.467 &                   (N) \\
         13 &           Z &               \gls{var} &                 4 &             70 &         0.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      72.2 $\pm$ 23.3 &              1.0e-17 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             4.7e-08 &                      0.833 &                   (L) \\
         13 &       $R_y$ &               \gls{var} &                 4 &             70 &        62.2 $\pm$ 9.0 &         82.6 $\pm$ 12.3 &      79.3 $\pm$ 14.8 &              1.0e-07 &                 1.0 &                      0.098 &                   (L) &             0.99999 &                      0.192 &                   (L) &             0.24234 &                      0.552 &                   (N) \\
         14 &         all &               \gls{var} &                 4 &             70 &        38.0 $\pm$ 6.3 &          68.2 $\pm$ 7.6 &       66.0 $\pm$ 9.2 &              1.2e-13 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.011 &                   (L) &             0.22544 &                      0.556 &                   (N) \\
         14 &           X &               \gls{var} &                 4 &             70 &         0.0 $\pm$ 0.0 &           0.0 $\pm$ 0.0 &        2.2 $\pm$ 8.5 &              0.13229 &                 1.0 &                        0.5 &                   (N) &             0.92649 &                      0.467 &                   (N) &             0.92649 &                      0.467 &                   (N) \\
         14 &           Z &               \gls{var} &                 4 &             70 &         0.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      76.7 $\pm$ 21.7 &              1.4e-17 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             3.3e-07 &                        0.8 &                   (L) \\
         14 &       $R_y$ &               \gls{var} &                 4 &             70 &       63.3 $\pm$ 10.6 &         80.4 $\pm$ 12.6 &      83.7 $\pm$ 13.9 &              1.6e-07 &                 1.0 &                      0.161 &                   (L) &                 1.0 &                      0.138 &                   (L) &             0.85715 &                      0.423 &                   (S) \\
         15 &         all &               \gls{var} &                 4 &             70 &        37.8 $\pm$ 6.4 &          69.3 $\pm$ 7.1 &      64.4 $\pm$ 10.1 &              7.6e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.016 &                   (L) &             0.02842 &                       0.64 &                   (S) \\
         15 &           X &               \gls{var} &                 4 &             70 &        3.3 $\pm$ 10.2 &           0.0 $\pm$ 0.0 &        1.1 $\pm$ 6.1 &              0.16348 &              0.0407 &                       0.55 &                   (N) &             0.15641 &                      0.533 &                   (N) &             0.84928 &                      0.483 &                   (N) \\
         15 &           Z &               \gls{var} &                 4 &             70 &         0.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      76.7 $\pm$ 23.4 &              1.7e-17 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             9.1e-07 &                      0.783 &                   (L) \\
         15 &       $R_y$ &               \gls{var} &                 4 &             70 &        61.9 $\pm$ 9.5 &         82.2 $\pm$ 11.9 &      81.5 $\pm$ 13.2 &              8.6e-09 &                 1.0 &                      0.099 &                   (L) &                 1.0 &                      0.128 &                   (L) &             0.45132 &                      0.509 &                   (N) \\
         16 &         all &               \gls{var} &                 4 &             11 &        33.3 $\pm$ 8.8 &         71.6 $\pm$ 12.0 &      71.1 $\pm$ 11.9 &              1.6e-13 &                 1.0 &                      0.005 &                   (L) &                 1.0 &                      0.004 &                   (L) &             0.38491 &                      0.522 &                   (N) \\
         16 &           X &               \gls{var} &                 4 &             11 &       21.1 $\pm$ 27.0 &         45.6 $\pm$ 29.7 &      46.7 $\pm$ 29.8 &              8.7e-04 &             0.99935 &                      0.272 &                   (M) &             0.99953 &                      0.264 &                   (M) &              0.5713 &                      0.488 &                   (N) \\
         16 &           Z &               \gls{var} &                 4 &             11 &         2.2 $\pm$ 8.5 &         50.0 $\pm$ 24.4 &      48.9 $\pm$ 25.9 &              2.2e-11 &                 1.0 &                      0.064 &                   (L) &                 1.0 &                      0.081 &                   (L) &             0.46087 &                      0.507 &                   (N) \\
         16 &       $R_y$ &               \gls{var} &                 4 &             11 &        47.8 $\pm$ 9.7 &         87.4 $\pm$ 11.2 &      86.7 $\pm$ 10.7 &              7.2e-14 &                 1.0 &                      0.002 &                   (L) &                 1.0 &                      0.003 &                   (L) &             0.41126 &                      0.517 &                   (N) \\
         17 &         all &               \gls{var} &                 4 &             11 &        36.0 $\pm$ 8.9 &         73.1 $\pm$ 10.3 &       73.1 $\pm$ 9.5 &              1.0e-13 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.005 &                   (L) &             0.56955 &                      0.488 &                   (N) \\
         17 &           X &               \gls{var} &                 4 &             11 &       24.4 $\pm$ 19.4 &         57.8 $\pm$ 30.2 &      57.8 $\pm$ 30.2 &              5.5e-06 &             0.99999 &                      0.196 &                   (L) &             0.99999 &                      0.196 &                   (L) &             0.50312 &                        0.5 &                   (N) \\
         17 &           Z &               \gls{var} &                 4 &             11 &         1.1 $\pm$ 6.1 &         46.7 $\pm$ 29.8 &      46.7 $\pm$ 29.8 &              2.2e-10 &                 1.0 &                      0.092 &                   (L) &                 1.0 &                      0.092 &                   (L) &             0.50312 &                        0.5 &                   (N) \\
         17 &       $R_y$ &               \gls{var} &                 4 &             11 &       51.5 $\pm$ 11.1 &          87.0 $\pm$ 9.7 &       87.0 $\pm$ 7.8 &              4.5e-14 &                 1.0 &                      0.016 &                   (L) &                 1.0 &                      0.004 &                   (L) &             0.37785 &                      0.521 &                   (N) \\
         18 &         all &               \gls{var} &                 4 &             12 &        39.6 $\pm$ 7.8 &          74.7 $\pm$ 9.5 &       76.4 $\pm$ 9.2 &              8.7e-14 &                 1.0 &                      0.002 &                   (L) &                 1.0 &                      0.002 &                   (L) &             0.76874 &                      0.447 &                   (N) \\
         18 &           X &               \gls{var} &                 4 &             12 &       41.1 $\pm$ 24.3 &         64.4 $\pm$ 23.0 &      66.7 $\pm$ 23.2 &              1.9e-04 &              0.9997 &                      0.261 &                   (L) &             0.99989 &                      0.242 &                   (L) &             0.64915 &                      0.474 &                   (N) \\
         18 &           Z &               \gls{var} &                 4 &             12 &         2.2 $\pm$ 8.5 &         44.4 $\pm$ 29.5 &      44.4 $\pm$ 29.5 &              7.1e-09 &                 1.0 &                      0.132 &                   (L) &                 1.0 &                      0.132 &                   (L) &              0.5032 &                        0.5 &                   (N) \\
         18 &       $R_y$ &               \gls{var} &                 4 &             12 &       51.5 $\pm$ 11.5 &          88.1 $\pm$ 8.7 &       90.4 $\pm$ 8.6 &              3.7e-14 &                 1.0 &                      0.004 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.82727 &                      0.434 &                   (N) \\
         19 &         all &               \gls{var} &                 4 &             12 &        33.6 $\pm$ 7.9 &         72.0 $\pm$ 13.1 &      70.9 $\pm$ 11.1 &              2.6e-13 &                 1.0 &                      0.013 &                   (L) &                 1.0 &                      0.008 &                   (L) &             0.22098 &                      0.557 &                   (N) \\
         19 &           X &               \gls{var} &                 4 &             12 &       20.0 $\pm$ 24.1 &         45.6 $\pm$ 29.7 &      45.6 $\pm$ 32.1 &              0.00101 &             0.99955 &                      0.264 &                   (M) &             0.99917 &                      0.277 &                   (M) &              0.4907 &                      0.502 &                   (N) \\
         19 &           Z &               \gls{var} &                 4 &             12 &         0.0 $\pm$ 0.0 &         53.3 $\pm$ 28.5 &      53.3 $\pm$ 28.5 &              4.6e-13 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.033 &                   (L) &             0.50315 &                        0.5 &                   (N) \\
         19 &       $R_y$ &               \gls{var} &                 4 &             12 &       49.3 $\pm$ 11.6 &         87.0 $\pm$ 14.0 &      85.2 $\pm$ 10.7 &              9.5e-13 &                 1.0 &                      0.032 &                   (L) &                 1.0 &                      0.021 &                   (L) &             0.15599 &                      0.573 &                   (N) \\
         20 &         all &               \gls{var} &                 5 &             11 &        59.6 $\pm$ 8.7 &         78.0 $\pm$ 10.1 &       73.8 $\pm$ 7.2 &              9.5e-10 &                 1.0 &                      0.086 &                   (L) &                 1.0 &                      0.114 &                   (L) &             0.01623 &                      0.656 &                   (S) \\
         20 &           X &               \gls{var} &                 5 &             11 &       45.6 $\pm$ 27.0 &         90.0 $\pm$ 17.8 &      75.6 $\pm$ 24.7 &              2.8e-08 &                 1.0 &                      0.104 &                   (L) &             0.99995 &                      0.223 &                   (L) &             0.00692 &                      0.663 &                   (S) \\
         20 &           Z &               \gls{var} &                 5 &             11 &         1.1 $\pm$ 6.1 &         25.6 $\pm$ 25.8 &      16.7 $\pm$ 21.0 &              1.8e-05 &                 1.0 &                      0.214 &                   (L) &             0.99987 &                      0.299 &                   (M) &             0.08566 &                      0.593 &                   (S) \\
         20 &       $R_y$ &               \gls{var} &                 5 &             11 &       83.7 $\pm$ 11.2 &         91.5 $\pm$ 11.2 &       92.2 $\pm$ 9.3 &              0.00286 &              0.9979 &                      0.296 &                   (M) &             0.99871 &                      0.285 &                   (M) &             0.52256 &                      0.497 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
         21 &         all &               \gls{var} &                 5 &             11 &        56.2 $\pm$ 8.9 &          73.3 $\pm$ 9.9 &       75.8 $\pm$ 6.9 &              3.4e-11 &                 1.0 &                      0.102 &                   (L) &                 1.0 &                       0.02 &                   (L) &             0.76633 &                      0.448 &                   (N) \\
         21 &           X &               \gls{var} &                 5 &             11 &       38.9 $\pm$ 29.1 &         76.7 $\pm$ 26.5 &      84.4 $\pm$ 19.0 &              4.1e-08 &                 1.0 &                       0.18 &                   (L) &                 1.0 &                      0.115 &                   (L) &             0.85525 &                      0.429 &                   (N) \\
         21 &           Z &               \gls{var} &                 5 &             11 &         0.0 $\pm$ 0.0 &         24.4 $\pm$ 26.2 &      13.3 $\pm$ 22.5 &              2.3e-05 &                 1.0 &                      0.233 &                   (L) &             0.99971 &                      0.333 &                   (M) &             0.03515 &                      0.621 &                   (S) \\
         21 &       $R_y$ &               \gls{var} &                 5 &             11 &       80.7 $\pm$ 11.6 &          88.5 $\pm$ 9.4 &       93.7 $\pm$ 7.0 &              2.1e-05 &             0.99723 &                      0.302 &                   (M) &                 1.0 &                      0.182 &                   (L) &             0.98697 &                      0.347 &                   (S) \\
         22 &         all &               \gls{var} &                 5 &             12 &        57.3 $\pm$ 7.3 &         72.9 $\pm$ 10.6 &       74.4 $\pm$ 8.2 &              1.7e-09 &                 1.0 &                       0.12 &                   (L) &                 1.0 &                      0.072 &                   (L) &             0.76577 &                      0.447 &                   (N) \\
         22 &           X &               \gls{var} &                 5 &             12 &       38.9 $\pm$ 27.8 &         73.3 $\pm$ 26.8 &      87.8 $\pm$ 18.5 &              1.3e-08 &             0.99998 &                      0.206 &                   (L) &                 1.0 &                       0.09 &                   (L) &             0.98546 &                      0.354 &                   (S) \\
         22 &           Z &               \gls{var} &                 5 &             12 &         1.1 $\pm$ 6.1 &         23.3 $\pm$ 23.4 &      17.8 $\pm$ 16.9 &              1.3e-05 &                 1.0 &                      0.231 &                   (L) &             0.99999 &                       0.25 &                   (L) &             0.22047 &                      0.552 &                   (N) \\
         22 &       $R_y$ &               \gls{var} &                 5 &             12 &        82.2 $\pm$ 9.0 &         89.3 $\pm$ 10.7 &      88.9 $\pm$ 12.0 &              0.01221 &             0.99577 &                      0.312 &                   (M) &             0.99425 &                      0.319 &                   (M) &             0.51246 &                      0.498 &                   (N) \\
         23 &         all &               \gls{var} &                 5 &             12 &        57.8 $\pm$ 7.3 &          75.1 $\pm$ 9.3 &       74.7 $\pm$ 8.5 &              1.6e-10 &                 1.0 &                      0.074 &                   (L) &                 1.0 &                      0.068 &                   (L) &              0.5091 &                      0.499 &                   (N) \\
         23 &           X &               \gls{var} &                 5 &             12 &       34.4 $\pm$ 25.5 &         76.7 $\pm$ 21.7 &      83.3 $\pm$ 21.0 &              1.1e-09 &                 1.0 &                      0.123 &                   (L) &                 1.0 &                      0.092 &                   (L) &             0.89769 &                      0.415 &                   (S) \\
         23 &           Z &               \gls{var} &                 5 &             12 &         1.1 $\pm$ 6.1 &         27.8 $\pm$ 24.9 &      23.3 $\pm$ 21.7 &              1.5e-06 &                 1.0 &                      0.197 &                   (L) &                 1.0 &                      0.215 &                   (L) &             0.25925 &                      0.545 &                   (N) \\
         23 &       $R_y$ &               \gls{var} &                 5 &             12 &        84.4 $\pm$ 9.0 &          90.4 $\pm$ 9.1 &       88.9 $\pm$ 9.2 &               0.0373 &             0.99194 &                       0.33 &                   (M) &             0.97455 &                      0.362 &                   (S) &             0.28316 &                      0.541 &                   (N) \\
         24 &         all &               \gls{var} &                 6 &              8 &         0.7 $\pm$ 2.0 &          74.9 $\pm$ 4.5 &       75.8 $\pm$ 4.8 &              9.9e-15 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.80216 &                      0.442 &                   (N) \\
         24 &           X &               \gls{var} &                 6 &              8 &         1.1 $\pm$ 6.1 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &              6.0e-20 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.5 &                   (N) \\
         24 &           Z &               \gls{var} &                 6 &              8 &         0.0 $\pm$ 0.0 &           2.2 $\pm$ 8.5 &        0.0 $\pm$ 0.0 &              0.13229 &             0.92649 &                      0.467 &                   (N) &                 1.0 &                        0.5 &                   (N) &             0.08037 &                      0.533 &                   (N) \\
         24 &       $R_y$ &               \gls{var} &                 6 &              8 &         0.7 $\pm$ 2.8 &          90.7 $\pm$ 7.2 &       93.0 $\pm$ 8.0 &              7.2e-15 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.89835 &                      0.413 &                   (S) \\
         25 &         all &               \gls{var} &                 6 &              8 &         1.3 $\pm$ 2.7 &          74.7 $\pm$ 7.9 &       74.0 $\pm$ 6.9 &              2.5e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.38882 &                      0.521 &                   (N) \\
         25 &           X &               \gls{var} &                 6 &              8 &         0.0 $\pm$ 0.0 &         85.6 $\pm$ 16.8 &      85.6 $\pm$ 16.8 &              2.8e-15 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.50344 &                        0.5 &                   (N) \\
         25 &           Z &               \gls{var} &                 6 &              8 &         1.1 $\pm$ 6.1 &         20.0 $\pm$ 22.5 &      17.8 $\pm$ 22.7 &              1.9e-04 &             0.99998 &                      0.265 &                   (M) &             0.99987 &                      0.298 &                   (M) &              0.3305 &                       0.53 &                   (N) \\
         25 &       $R_y$ &               \gls{var} &                 6 &              8 &         1.9 $\pm$ 4.2 &         89.3 $\pm$ 11.1 &       88.9 $\pm$ 8.8 &              2.4e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.33087 &                      0.532 &                   (N) \\
         26 &         all &               \gls{var} &                 6 &              8 &         0.9 $\pm$ 2.3 &          74.0 $\pm$ 5.6 &       74.2 $\pm$ 5.2 &              1.9e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.52518 &                      0.496 &                   (N) \\
         26 &           X &               \gls{var} &                 6 &              8 &         1.1 $\pm$ 6.1 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &              6.0e-20 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.5 &                   (N) \\
         26 &           Z &               \gls{var} &                 6 &              8 &         1.1 $\pm$ 6.1 &           0.0 $\pm$ 0.0 &        1.1 $\pm$ 6.1 &              0.60309 &             0.16686 &                      0.517 &                   (N) &             0.50948 &                        0.5 &                   (N) &             0.84928 &                      0.483 &                   (N) \\
         26 &       $R_y$ &               \gls{var} &                 6 &              8 &         0.7 $\pm$ 2.8 &          90.0 $\pm$ 9.4 &       90.0 $\pm$ 8.4 &              1.5e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.45282 &                      0.509 &                   (N) \\
         27 &         all &               \gls{var} &                 6 &              8 &         2.4 $\pm$ 3.7 &          73.1 $\pm$ 5.9 &       73.3 $\pm$ 5.8 &              3.5e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.51245 &                      0.498 &                   (N) \\
         27 &           X &               \gls{var} &                 6 &              8 &         0.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &              4.7e-20 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.5 &                   (N) \\
         27 &           Z &               \gls{var} &                 6 &              8 &         1.1 $\pm$ 6.1 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &              0.36788 &             0.16686 &                      0.517 &                   (N) &             0.16686 &                      0.517 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         27 &       $R_y$ &               \gls{var} &                 6 &              8 &         3.7 $\pm$ 6.1 &          88.5 $\pm$ 9.9 &       88.9 $\pm$ 9.7 &              3.4e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.51245 &                      0.498 &                   (N) \\
         28 &         all &               \gls{var} &                 6 &             14 &         1.3 $\pm$ 2.7 &         74.2 $\pm$ 10.6 &      74.7 $\pm$ 10.6 &              4.4e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &              0.5901 &                      0.484 &                   (N) \\
         28 &           X &               \gls{var} &                 6 &             14 &         1.1 $\pm$ 6.1 &         77.8 $\pm$ 22.0 &      50.0 $\pm$ 17.0 &              3.0e-16 &                 1.0 &                      0.002 &                   (L) &                 1.0 &                      0.008 &                   (L) &             4.5e-06 &                      0.808 &                   (L) \\
         28 &           Z &               \gls{var} &                 6 &             14 &         2.2 $\pm$ 8.5 &         25.6 $\pm$ 22.6 &      61.1 $\pm$ 26.4 &              5.6e-13 &                 1.0 &                      0.212 &                   (L) &                 1.0 &                      0.013 &                   (L) &                 1.0 &                      0.178 &                   (L) \\
         28 &       $R_y$ &               \gls{var} &                 6 &             14 &         1.1 $\pm$ 3.4 &          89.3 $\pm$ 9.0 &      87.4 $\pm$ 11.6 &              1.4e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.36296 &                      0.525 &                   (N) \\
         29 &         all &               \gls{var} &                 6 &             14 &         0.9 $\pm$ 2.3 &          75.3 $\pm$ 8.6 &       74.0 $\pm$ 9.2 &              3.2e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &                0.21 &                      0.559 &                   (N) \\
         29 &           X &               \gls{var} &                 6 &             14 &         0.0 $\pm$ 0.0 &         88.9 $\pm$ 18.2 &      90.0 $\pm$ 15.5 &              8.4e-16 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.53697 &                      0.495 &                   (N) \\
         29 &           Z &               \gls{var} &                 6 &             14 &         2.2 $\pm$ 8.5 &         18.9 $\pm$ 22.6 &      18.9 $\pm$ 24.3 &              0.00117 &             0.99978 &                      0.297 &                   (M) &             0.99954 &                      0.312 &                   (M) &             0.46038 &                      0.507 &                   (N) \\
         29 &       $R_y$ &               \gls{var} &                 6 &             14 &         0.7 $\pm$ 2.8 &          89.6 $\pm$ 9.2 &       87.0 $\pm$ 9.7 &              1.0e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.12578 &                      0.581 &                   (S) \\
         30 &         all &               \gls{var} &                 6 &             14 &         0.9 $\pm$ 2.3 &          73.8 $\pm$ 6.3 &       74.4 $\pm$ 5.6 &              2.0e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &              0.6383 &                      0.476 &                   (N) \\
         30 &           X &               \gls{var} &                 6 &             14 &         0.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &              4.7e-20 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.5 &                   (N) \\
         30 &           Z &               \gls{var} &                 6 &             14 &         2.2 $\pm$ 8.5 &           0.0 $\pm$ 0.0 &        1.1 $\pm$ 6.1 &              0.35952 &             0.08037 &                      0.533 &                   (N) &             0.28508 &                      0.517 &                   (N) &             0.84928 &                      0.483 &                   (N) \\
         30 &       $R_y$ &               \gls{var} &                 6 &             14 &         0.7 $\pm$ 2.8 &         89.6 $\pm$ 10.5 &       90.4 $\pm$ 9.1 &              1.7e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.57781 &                      0.487 &                   (N) \\
         31 &         all &               \gls{var} &                 6 &             14 &         0.7 $\pm$ 2.0 &          73.6 $\pm$ 9.0 &      75.1 $\pm$ 12.6 &              3.9e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &             0.66887 &                      0.468 &                   (N) \\
         31 &           X &               \gls{var} &                 6 &             14 &         0.0 $\pm$ 0.0 &         81.1 $\pm$ 22.6 &      45.6 $\pm$ 35.5 &              5.6e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.117 &                   (L) &             5.5e-05 &                      0.778 &                   (L) \\
         31 &           Z &               \gls{var} &                 6 &             14 &         0.0 $\pm$ 0.0 &         22.2 $\pm$ 29.5 &      60.0 $\pm$ 26.8 &              9.7e-13 &             0.99999 &                      0.267 &                   (M) &                 1.0 &                      0.017 &                   (L) &                 1.0 &                      0.174 &                   (L) \\
         31 &       $R_y$ &               \gls{var} &                 6 &             14 &         1.1 $\pm$ 3.4 &         88.1 $\pm$ 13.0 &      90.0 $\pm$ 11.1 &              1.9e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                        0.0 &                   (L) &              0.6783 &                      0.468 &                   (N) \\
         32 &         all &               \gls{var} &                 6 &             11 &        62.2 $\pm$ 8.6 &          75.1 $\pm$ 4.3 &       74.7 $\pm$ 5.6 &              5.4e-09 &                 1.0 &                      0.103 &                   (L) &                 1.0 &                      0.124 &                   (L) &             0.48394 &                      0.503 &                   (N) \\
         32 &           X &               \gls{var} &                 6 &             11 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         32 &           Z &               \gls{var} &                 6 &             11 &         1.1 $\pm$ 6.1 &           1.1 $\pm$ 6.1 &        1.1 $\pm$ 6.1 &                  1.0 &             0.50948 &                        0.5 &                   (N) &             0.50948 &                        0.5 &                   (N) &             0.50948 &                        0.5 &                   (N) \\
         32 &       $R_y$ &               \gls{var} &                 6 &             11 &       70.0 $\pm$ 14.3 &          91.5 $\pm$ 7.5 &       90.7 $\pm$ 9.7 &              7.7e-09 &                 1.0 &                      0.106 &                   (L) &                 1.0 &                      0.126 &                   (L) &             0.47457 &                      0.505 &                   (N) \\
         33 &         all &               \gls{var} &                 6 &             12 &        62.0 $\pm$ 9.3 &          76.0 $\pm$ 4.5 &       75.8 $\pm$ 4.8 &              4.3e-10 &                 1.0 &                      0.087 &                   (L) &                 1.0 &                      0.093 &                   (L) &             0.45443 &                      0.508 &                   (N) \\
         33 &           X &               \gls{var} &                 6 &             12 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         33 &           Z &               \gls{var} &                 6 &             12 &         2.2 $\pm$ 8.5 &           0.0 $\pm$ 0.0 &        0.0 $\pm$ 0.0 &              0.13229 &             0.08037 &                      0.533 &                   (N) &             0.08037 &                      0.533 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         33 &       $R_y$ &               \gls{var} &                 6 &             12 &       69.3 $\pm$ 15.4 &          93.3 $\pm$ 7.5 &       93.0 $\pm$ 8.0 &              2.9e-10 &                 1.0 &                      0.083 &                   (L) &                 1.0 &                      0.089 &                   (L) &             0.45443 &                      0.508 &                   (N) \\
         34 &         all &               \gls{var} &                 6 &             12 &        62.7 $\pm$ 8.9 &          75.3 $\pm$ 7.0 &       74.4 $\pm$ 6.3 &              7.9e-08 &                 1.0 &                      0.138 &                   (L) &                 1.0 &                      0.147 &                   (L) &             0.22433 &                      0.553 &                   (N) \\
         34 &           X &               \gls{var} &                 6 &             12 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         34 &           Z &               \gls{var} &                 6 &             12 &         0.0 $\pm$ 0.0 &           1.1 $\pm$ 6.1 &        0.0 $\pm$ 0.0 &              0.36788 &             0.84928 &                      0.483 &                   (N) &                 1.0 &                        0.5 &                   (N) &             0.16686 &                      0.517 &                   (N) \\
         34 &       $R_y$ &               \gls{var} &                 6 &             12 &       71.1 $\pm$ 14.8 &         91.9 $\pm$ 11.3 &      90.7 $\pm$ 10.6 &              8.0e-08 &                 1.0 &                      0.139 &                   (L) &                 1.0 &                      0.147 &                   (L) &             0.25517 &                      0.546 &                   (N) \\
         35 &         all &               \gls{var} &                 6 &             12 &        62.2 $\pm$ 8.5 &          76.9 $\pm$ 4.9 &       77.1 $\pm$ 4.2 &              2.7e-11 &                 1.0 &                      0.072 &                   (L) &                 1.0 &                      0.065 &                   (L) &             0.50666 &                      0.499 &                   (N) \\
         35 &           X &               \gls{var} &                 6 &             12 &       100.0 $\pm$ 0.0 &         100.0 $\pm$ 0.0 &      100.0 $\pm$ 0.0 &                   id &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) &                 1.0 &                        0.5 &                   (N) \\
         35 &           Z &               \gls{var} &                 6 &             12 &         0.0 $\pm$ 0.0 &           1.1 $\pm$ 6.1 &        1.1 $\pm$ 6.1 &              0.60309 &             0.84928 &                      0.483 &                   (N) &             0.84928 &                      0.483 &                   (N) &             0.50948 &                        0.5 &                   (N) \\
         35 &       $R_y$ &               \gls{var} &                 6 &             12 &       70.4 $\pm$ 14.1 &          94.4 $\pm$ 7.6 &       94.8 $\pm$ 6.3 &              2.1e-11 &                 1.0 &                      0.072 &                   (L) &                 1.0 &                      0.065 &                   (L) &             0.50679 &                      0.499 &                   (N) \\
         36 &         all &               \gls{var} &                 7 &             41 &        62.7 $\pm$ 8.9 &         70.4 $\pm$ 12.1 &      67.3 $\pm$ 11.1 &              0.01179 &             0.99738 &                      0.294 &                   (M) &             0.97914 &                      0.351 &                   (S) &             0.11747 &                      0.588 &                   (S) \\
         36 &           X &               \gls{var} &                 7 &             41 &       60.0 $\pm$ 28.2 &         60.0 $\pm$ 28.2 &      60.0 $\pm$ 28.2 &                  1.0 &             0.50328 &                        0.5 &                   (N) &             0.50328 &                        0.5 &                   (N) &             0.50328 &                        0.5 &                   (N) \\
         36 &           Z &               \gls{var} &                 7 &             41 &         0.0 $\pm$ 0.0 &         41.1 $\pm$ 29.9 &      16.7 $\pm$ 19.1 &              1.5e-09 &                 1.0 &                        0.1 &                   (L) &             0.99999 &                      0.267 &                   (M) &             4.2e-04 &                      0.733 &                   (M) \\
         36 &       $R_y$ &               \gls{var} &                 7 &             41 &       84.4 $\pm$ 11.9 &         83.7 $\pm$ 12.6 &      86.7 $\pm$ 11.1 &              0.61599 &             0.44214 &                      0.511 &                   (N) &             0.77481 &                      0.446 &                   (N) &             0.82703 &                      0.433 &                   (N) \\
         37 &         all &               \gls{var} &                 7 &             41 &        70.2 $\pm$ 6.2 &          75.6 $\pm$ 6.4 &       73.3 $\pm$ 7.4 &              0.00992 &             0.99804 &                      0.293 &                   (M) &             0.98356 &                       0.35 &                   (S) &             0.16476 &                       0.57 &                   (N) \\
         37 &           X &               \gls{var} &                 7 &             41 &       100.0 $\pm$ 0.0 &         92.2 $\pm$ 14.3 &      100.0 $\pm$ 0.0 &              5.5e-04 &             0.00273 &                      0.617 &                   (S) &                 1.0 &                        0.5 &                   (N) &             0.99748 &                      0.383 &                   (S) \\
         37 &           Z &               \gls{var} &                 7 &             41 &         2.2 $\pm$ 8.5 &         20.0 $\pm$ 20.7 &        1.1 $\pm$ 6.1 &              8.0e-07 &             0.99996 &                      0.264 &                   (M) &             0.28508 &                      0.517 &                   (N) &             1.1e-05 &                      0.751 &                   (L) \\
         37 &       $R_y$ &               \gls{var} &                 7 &             41 &       83.0 $\pm$ 10.8 &          88.5 $\pm$ 9.9 &      88.5 $\pm$ 11.8 &              0.05067 &             0.97193 &                      0.363 &                   (S) &             0.98873 &                      0.339 &                   (S) &             0.64105 &                      0.475 &                   (N) \\
         38 &         all &               \gls{var} &                 7 &             41 &        69.3 $\pm$ 6.5 &          75.3 $\pm$ 7.7 &       74.9 $\pm$ 8.7 &              0.00419 &             0.99844 &                      0.287 &                   (M) &             0.99722 &                        0.3 &                   (M) &                 0.5 &                      0.501 &                   (N) \\
         38 &           X &               \gls{var} &                 7 &             41 &       100.0 $\pm$ 0.0 &         82.2 $\pm$ 21.0 &      84.4 $\pm$ 21.0 &              1.2e-04 &             1.3e-05 &                      0.733 &                   (M) &             6.8e-05 &                        0.7 &                   (M) &              0.6846 &                      0.469 &                   (N) \\
         38 &           Z &               \gls{var} &                 7 &             41 &         0.0 $\pm$ 0.0 &         15.6 $\pm$ 21.0 &      20.0 $\pm$ 20.7 &              3.0e-05 &             0.99994 &                        0.3 &                   (M) &                 1.0 &                      0.233 &                   (L) &             0.82723 &                      0.438 &                   (N) \\
         38 &       $R_y$ &               \gls{var} &                 7 &             41 &       82.2 $\pm$ 10.8 &          93.0 $\pm$ 8.0 &       90.0 $\pm$ 9.4 &              3.5e-04 &             0.99993 &                      0.228 &                   (L) &             0.99724 &                      0.301 &                   (M) &             0.11254 &                      0.585 &                   (S) \\
         39 &         all &               \gls{var} &                 7 &             41 &        60.7 $\pm$ 8.6 &         68.4 $\pm$ 10.5 &       66.9 $\pm$ 8.7 &              0.00379 &             0.99883 &                      0.277 &                   (M) &             0.99577 &                      0.309 &                   (M) &             0.21149 &                      0.559 &                   (N) \\
         39 &           X &               \gls{var} &                 7 &             41 &       54.4 $\pm$ 23.9 &         53.3 $\pm$ 25.7 &      53.3 $\pm$ 25.7 &              0.99269 &             0.46147 &                      0.507 &                   (N) &             0.46147 &                      0.507 &                   (N) &              0.5032 &                        0.5 &                   (N) \\
         39 &           Z &               \gls{var} &                 7 &             41 &         0.0 $\pm$ 0.0 &         47.8 $\pm$ 24.3 &      20.0 $\pm$ 20.7 &              3.6e-12 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.233 &                   (L) &             2.0e-05 &                      0.787 &                   (L) \\
         39 &       $R_y$ &               \gls{var} &                 7 &             41 &       83.0 $\pm$ 10.8 &         80.4 $\pm$ 12.9 &      87.0 $\pm$ 11.0 &              0.08857 &             0.27922 &                      0.542 &                   (N) &             0.93314 &                      0.393 &                   (S) &             0.98498 &                      0.346 &                   (S) \\
         40 &         all &               \gls{var} &                 8 &             17 &        65.1 $\pm$ 8.5 &          71.1 $\pm$ 9.6 &      68.2 $\pm$ 10.7 &              0.06203 &             0.99105 &                      0.327 &                   (M) &             0.93107 &                      0.392 &                   (S) &               0.229 &                      0.555 &                   (N) \\
         40 &           X &               \gls{var} &                 8 &             17 &       44.4 $\pm$ 34.3 &         68.9 $\pm$ 31.5 &      67.8 $\pm$ 32.1 &              0.01147 &             0.99596 &                      0.309 &                   (M) &             0.99392 &                      0.319 &                   (M) &             0.45287 &                      0.509 &                   (N) \\
         40 &           Z &               \gls{var} &                 8 &             17 &         1.1 $\pm$ 6.1 &         27.8 $\pm$ 23.3 &      14.4 $\pm$ 18.9 &              7.7e-07 &                 1.0 &                      0.165 &                   (L) &              0.9997 &                      0.316 &                   (M) &             0.00911 &                      0.659 &                   (S) \\
         40 &       $R_y$ &               \gls{var} &                 8 &             17 &        93.3 $\pm$ 8.0 &         86.3 $\pm$ 12.9 &      86.3 $\pm$ 13.3 &              0.04393 &             0.01525 &                      0.653 &                   (S) &             0.01432 &                      0.653 &                   (S) &             0.52152 &                      0.497 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
         41 &         all &               \gls{var} &                 8 &             17 &        67.6 $\pm$ 7.4 &          72.2 $\pm$ 8.6 &      69.3 $\pm$ 10.4 &               0.0626 &             0.98901 &                      0.334 &                   (M) &             0.94113 &                      0.387 &                   (S) &             0.20841 &                      0.559 &                   (N) \\
         41 &           X &               \gls{var} &                 8 &             17 &       48.9 $\pm$ 33.6 &         72.2 $\pm$ 27.8 &      58.9 $\pm$ 29.9 &              0.02108 &             0.99647 &                      0.307 &                   (M) &             0.89221 &                      0.412 &                   (S) &             0.04686 &                       0.62 &                   (S) \\
         41 &           Z &               \gls{var} &                 8 &             17 &        3.3 $\pm$ 10.2 &         23.3 $\pm$ 21.7 &      24.4 $\pm$ 21.3 &              2.4e-05 &             0.99998 &                      0.245 &                   (L) &             0.99999 &                      0.228 &                   (L) &             0.59122 &                      0.485 &                   (N) \\
         41 &       $R_y$ &               \gls{var} &                 8 &             17 &        95.2 $\pm$ 6.3 &         88.5 $\pm$ 10.3 &      87.8 $\pm$ 13.8 &              0.00976 &             0.00217 &                      0.696 &                   (M) &             0.00821 &                      0.664 &                   (S) &             0.61377 &                      0.481 &                   (N) \\
         42 &         all &               \gls{var} &                 8 &             17 &        64.0 $\pm$ 8.3 &          75.8 $\pm$ 7.7 &      72.4 $\pm$ 11.4 &              1.7e-05 &                 1.0 &                      0.152 &                   (L) &             0.99897 &                      0.273 &                   (M) &             0.14701 &                      0.577 &                   (S) \\
         42 &           X &               \gls{var} &                 8 &             17 &       44.4 $\pm$ 28.1 &         83.3 $\pm$ 22.7 &      72.2 $\pm$ 29.1 &              3.0e-06 &                 1.0 &                      0.158 &                   (L) &             0.99981 &                      0.246 &                   (L) &             0.06003 &                      0.607 &                   (S) \\
         42 &           Z &               \gls{var} &                 8 &             17 &         0.0 $\pm$ 0.0 &         12.2 $\pm$ 20.5 &      13.3 $\pm$ 20.7 &              0.00262 &             0.99938 &                       0.35 &                   (S) &             0.99971 &                      0.333 &                   (M) &             0.60367 &                      0.484 &                   (N) \\
         42 &       $R_y$ &               \gls{var} &                 8 &             17 &        91.9 $\pm$ 9.2 &          94.4 $\pm$ 8.1 &      92.2 $\pm$ 10.2 &              0.50921 &             0.88549 &                      0.419 &                   (S) &             0.64511 &                      0.475 &                   (N) &             0.24641 &                      0.546 &                   (N) \\
         43 &         all &               \gls{var} &                 8 &             17 &        64.7 $\pm$ 6.8 &          73.8 $\pm$ 8.9 &       71.8 $\pm$ 8.7 &              1.4e-04 &             0.99994 &                      0.219 &                   (L) &             0.99965 &                      0.253 &                   (L) &             0.25908 &                      0.548 &                   (N) \\
         43 &           X &               \gls{var} &                 8 &             17 &       53.3 $\pm$ 28.5 &         71.1 $\pm$ 27.3 &      57.8 $\pm$ 26.2 &              0.03519 &             0.99201 &                       0.33 &                   (M) &             0.70204 &                      0.463 &                   (N) &             0.02403 &                       0.64 &                   (S) \\
         43 &           Z &               \gls{var} &                 8 &             17 &         0.0 $\pm$ 0.0 &         26.7 $\pm$ 25.4 &      25.6 $\pm$ 25.8 &              3.6e-07 &                 1.0 &                      0.183 &                   (L) &                 1.0 &                        0.2 &                   (L) &             0.41962 &                      0.514 &                   (N) \\
         43 &       $R_y$ &               \gls{var} &                 8 &             17 &        90.0 $\pm$ 8.4 &          90.4 $\pm$ 8.6 &       91.9 $\pm$ 8.7 &              0.59339 &             0.57533 &                      0.487 &                   (N) &             0.83687 &                      0.432 &                   (N) &              0.7804 &                      0.447 &                   (N) \\
\bottomrule
\end{tabular}
\begin{tabular}{rllrr>{\columncolor{lightgray}}r>{\columncolor{lightgray}}r>{\columncolor{lightgray}}rrrrlrllrll}
\toprule
& & & & & & & & \textbf{DGR} & \multicolumn{3}{c}{\textbf{DG}} & \multicolumn{3}{c}{\textbf{DR}} & \multicolumn{3}{c}{\textbf{GR}} \\
\cmidrule(lr){9-9} \cmidrule(lr){10-12} \cmidrule(lr){13-15} \cmidrule(lr){16-18}
\textbf{ID} & Mutant Type & \textbf{Category} & \textbf{\#Qubits} & \textbf{Depth} & \textbf{Default [\%]} & \textbf{Greedy [\%]} & \textbf{Random [\%]} & \textbf{p-value}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  & \textbf{p-value}  & $\bf{\hat{A}_{12}}$  & \textbf{Magnitude}  \\
\midrule
          0 &         all &                \gls{gs} &                 3 &              5 &       44.9 $\pm$ 10.3 &         67.3 $\pm$ 12.8 &      68.9 $\pm$ 13.3 &              8.5e-10 &                 1.0 &                      0.089 &                   (L) &                 1.0 &                      0.081 &                   (L) &             0.67941 &                      0.466 &                   (N) \\
          0 &           X &                \gls{gs} &                 3 &              5 &       67.8 $\pm$ 32.1 &         67.8 $\pm$ 32.1 &      67.8 $\pm$ 32.1 &                  1.0 &             0.50315 &                        0.5 &                   (N) &             0.50315 &                        0.5 &                   (N) &             0.50315 &                        0.5 &                   (N) \\
          0 &           Z &                \gls{gs} &                 3 &              5 &         2.2 $\pm$ 8.5 &         30.0 $\pm$ 26.8 &      30.0 $\pm$ 26.8 &              3.4e-06 &                 1.0 &                      0.208 &                   (L) &                 1.0 &                      0.208 &                   (L) &             0.50314 &                        0.5 &                   (N) \\
          0 &       $R_y$ &                \gls{gs} &                 3 &              5 &       51.5 $\pm$ 13.8 &         79.6 $\pm$ 14.3 &      82.2 $\pm$ 15.0 &              4.9e-10 &                 1.0 &                      0.087 &                   (L) &                 1.0 &                      0.077 &                   (L) &              0.7833 &                      0.443 &                   (N) \\
          1 &         all &                \gls{gs} &                 4 &              6 &        31.6 $\pm$ 9.7 &          72.7 $\pm$ 8.8 &       70.9 $\pm$ 9.2 &              9.6e-14 &                 1.0 &                      0.001 &                   (L) &                 1.0 &                      0.008 &                   (L) &             0.21793 &                      0.557 &                   (N) \\
          1 &           X &                \gls{gs} &                 4 &              6 &       57.8 $\pm$ 27.6 &         78.9 $\pm$ 20.5 &      78.9 $\pm$ 28.3 &              0.00154 &             0.99888 &                      0.288 &                   (M) &             0.99905 &                      0.282 &                   (M) &             0.70092 &                      0.465 &                   (N) \\
          1 &           Z &                \gls{gs} &                 4 &              6 &         2.2 $\pm$ 8.5 &         24.4 $\pm$ 23.0 &      20.0 $\pm$ 24.1 &              3.8e-05 &                 1.0 &                      0.214 &                   (L) &             0.99979 &                      0.296 &                   (M) &              0.1953 &                      0.559 &                   (N) \\
          1 &       $R_y$ &                \gls{gs} &                 4 &              6 &       32.6 $\pm$ 13.0 &          86.7 $\pm$ 9.9 &      85.2 $\pm$ 13.2 &              8.6e-14 &                 1.0 &                      0.002 &                   (L) &                 1.0 &                      0.016 &                   (L) &             0.35342 &                      0.527 &                   (N) \\
          2 &         all &                \gls{gs} &                 5 &              7 &       40.7 $\pm$ 12.9 &         73.3 $\pm$ 11.9 &      68.0 $\pm$ 13.7 &              1.1e-11 &                 1.0 &                      0.025 &                   (L) &                 1.0 &                      0.071 &                   (L) &                0.07 &                       0.61 &                   (S) \\
          2 &           X &                \gls{gs} &                 5 &              7 &       47.8 $\pm$ 31.2 &         63.3 $\pm$ 28.2 &      47.8 $\pm$ 31.2 &              0.08678 &             0.97253 &                      0.363 &                   (S) &              0.5031 &                        0.5 &                   (N) &             0.02846 &                      0.637 &                   (S) \\
          2 &           Z &                \gls{gs} &                 5 &              7 &         1.1 $\pm$ 6.1 &         41.1 $\pm$ 29.9 &      40.0 $\pm$ 30.8 &              9.7e-09 &                 1.0 &                      0.127 &                   (L) &                 1.0 &                      0.143 &                   (L) &             0.44744 &                       0.51 &                   (N) \\
          2 &       $R_y$ &                \gls{gs} &                 5 &              7 &       51.5 $\pm$ 13.8 &         87.4 $\pm$ 11.2 &      84.1 $\pm$ 12.6 &              3.2e-12 &                 1.0 &                      0.024 &                   (L) &                 1.0 &                      0.053 &                   (L) &             0.18063 &                      0.566 &                   (N) \\
          3 &         all &                \gls{gs} &                 6 &              8 &        43.1 $\pm$ 7.8 &          75.8 $\pm$ 8.5 &       73.6 $\pm$ 8.1 &              6.4e-14 &                 1.0 &                        0.0 &                   (L) &                 1.0 &                      0.002 &                   (L) &             0.20035 &                      0.562 &                   (N) \\
          3 &           X &                \gls{gs} &                 6 &              8 &       30.0 $\pm$ 28.2 &         65.6 $\pm$ 29.7 &      66.7 $\pm$ 30.3 &              1.1e-05 &             0.99998 &                      0.204 &                   (L) &             0.99998 &                        0.2 &                   (L) &              0.5716 &                      0.488 &                   (N) \\
          3 &           Z &                \gls{gs} &                 6 &              8 &         0.0 $\pm$ 0.0 &         38.9 $\pm$ 30.4 &      28.9 $\pm$ 28.7 &              8.3e-09 &                 1.0 &                      0.117 &                   (L) &                 1.0 &                      0.183 &                   (L) &             0.08613 &                      0.596 &                   (S) \\
          3 &       $R_y$ &                \gls{gs} &                 6 &              8 &       61.9 $\pm$ 10.4 &          91.5 $\pm$ 9.1 &       90.7 $\pm$ 9.3 &              7.5e-13 &                 1.0 &                      0.027 &                   (L) &                 1.0 &                      0.029 &                   (L) &             0.37495 &                      0.523 &                   (N) \\
          4 &         all &                \gls{gs} &                 7 &              9 &        50.0 $\pm$ 6.5 &          75.3 $\pm$ 9.1 &       77.8 $\pm$ 9.8 &              1.4e-13 &                 1.0 &                      0.007 &                   (L) &                 1.0 &                       0.01 &                   (L) &             0.85839 &                      0.422 &                   (S) \\
          4 &           X &                \gls{gs} &                 7 &              9 &       30.0 $\pm$ 26.8 &         70.0 $\pm$ 25.3 &      77.8 $\pm$ 26.7 &              3.3e-08 &                 1.0 &                      0.157 &                   (L) &                 1.0 &                      0.122 &                   (L) &             0.91112 &                      0.407 &                   (S) \\
          4 &           Z &                \gls{gs} &                 7 &              9 &         2.2 $\pm$ 8.5 &         26.7 $\pm$ 30.8 &      33.3 $\pm$ 24.8 &              6.7e-07 &             0.99996 &                       0.26 &                   (L) &                 1.0 &                      0.143 &                   (L) &             0.90273 &                       0.41 &                   (S) \\
          4 &       $R_y$ &                \gls{gs} &                 7 &              9 &        72.6 $\pm$ 8.6 &          93.3 $\pm$ 8.0 &       92.6 $\pm$ 7.9 &              2.1e-11 &                 1.0 &                       0.06 &                   (L) &                 1.0 &                      0.064 &                   (L) &             0.33891 &                      0.529 &                   (N) \\
          5 &         all &                \gls{gs} &                 8 &             10 &        55.1 $\pm$ 6.3 &          78.2 $\pm$ 6.5 &       77.1 $\pm$ 7.4 &              8.3e-14 &                 1.0 &                      0.002 &                   (L) &                 1.0 &                      0.007 &                   (L) &              0.2889 &                      0.541 &                   (N) \\
          5 &           X &                \gls{gs} &                 8 &             10 &       37.8 $\pm$ 22.7 &         70.0 $\pm$ 22.1 &      74.4 $\pm$ 22.6 &              2.0e-07 &                 1.0 &                      0.179 &                   (L) &                 1.0 &                      0.151 &                   (L) &             0.78908 &                      0.446 &                   (N) \\
          5 &           Z &                \gls{gs} &                 8 &             10 &         0.0 $\pm$ 0.0 &         33.3 $\pm$ 26.3 &      20.0 $\pm$ 22.5 &              5.5e-08 &                 1.0 &                      0.133 &                   (L) &             0.99999 &                       0.25 &                   (L) &             0.02205 &                       0.64 &                   (S) \\
          5 &       $R_y$ &                \gls{gs} &                 8 &             10 &        79.3 $\pm$ 8.1 &          95.9 $\pm$ 5.4 &       97.0 $\pm$ 5.0 &              2.4e-12 &                 1.0 &                      0.066 &                   (L) &                 1.0 &                      0.052 &                   (L) &             0.79808 &                       0.45 &                   (N) \\
          6 &         all &                \gls{gs} &                 9 &             11 &        60.2 $\pm$ 8.1 &          76.9 $\pm$ 8.9 &       73.3 $\pm$ 9.9 &              1.6e-08 &                 1.0 &                      0.088 &                   (L) &                 1.0 &                      0.159 &                   (L) &             0.10905 &                      0.591 &                   (S) \\
          6 &           X &                \gls{gs} &                 9 &             11 &       33.3 $\pm$ 27.7 &         62.2 $\pm$ 30.0 &      58.9 $\pm$ 25.8 &              2.2e-04 &             0.99983 &                      0.244 &                   (L) &             0.99977 &                      0.252 &                   (L) &             0.29348 &                      0.539 &                   (N) \\
          6 &           Z &                \gls{gs} &                 9 &             11 &         1.1 $\pm$ 6.1 &         34.4 $\pm$ 27.0 &      34.4 $\pm$ 27.0 &              1.9e-08 &                 1.0 &                      0.146 &                   (L) &                 1.0 &                      0.146 &                   (L) &             0.50317 &                        0.5 &                   (N) \\
          6 &       $R_y$ &                \gls{gs} &                 9 &             11 &        88.9 $\pm$ 9.2 &          95.9 $\pm$ 6.8 &       91.1 $\pm$ 9.9 &              0.00567 &             0.99926 &                      0.282 &                   (M) &             0.86757 &                      0.422 &                   (S) &             0.01709 &                      0.642 &                   (S) \\
          7 &         all &                \gls{gs} &                10 &             12 &        64.0 $\pm$ 6.5 &          79.8 $\pm$ 7.9 &      76.2 $\pm$ 10.5 &              9.7e-09 &                 1.0 &                      0.066 &                   (L) &             0.99999 &                      0.178 &                   (L) &             0.10466 &                      0.593 &                   (S) \\
          7 &           X &                \gls{gs} &                10 &             12 &       26.7 $\pm$ 25.4 &         67.8 $\pm$ 27.0 &      64.4 $\pm$ 33.8 &              1.4e-06 &                 1.0 &                      0.153 &                   (L) &             0.99998 &                        0.2 &                   (L) &             0.44677 &                       0.51 &                   (N) \\
          7 &           Z &                \gls{gs} &                10 &             12 &         2.2 $\pm$ 8.5 &         43.3 $\pm$ 25.0 &      33.3 $\pm$ 29.0 &              5.1e-09 &                 1.0 &                      0.087 &                   (L) &                 1.0 &                       0.19 &                   (L) &             0.07616 &                      0.602 &                   (S) \\
          7 &       $R_y$ &                \gls{gs} &                10 &             12 &        97.0 $\pm$ 5.0 &          95.9 $\pm$ 5.4 &       94.4 $\pm$ 7.6 &              0.41799 &             0.20712 &                       0.55 &                   (N) &             0.10011 &                       0.58 &                   (S) &             0.29565 &                      0.535 &                   (N) \\
          8 &         all &                \gls{gs} &                11 &             13 &        64.0 $\pm$ 4.5 &          80.2 $\pm$ 8.7 &       74.7 $\pm$ 9.5 &              9.3e-10 &                 1.0 &                      0.052 &                   (L) &                 1.0 &                      0.162 &                   (L) &             0.01844 &                      0.653 &                   (S) \\
          8 &           X &                \gls{gs} &                11 &             13 &       18.9 $\pm$ 22.6 &         67.8 $\pm$ 23.9 &      54.4 $\pm$ 30.9 &              1.9e-08 &                 1.0 &                      0.092 &                   (L) &             0.99999 &                      0.195 &                   (L) &             0.03986 &                      0.622 &                   (S) \\
          8 &           Z &                \gls{gs} &                11 &             13 &         1.1 $\pm$ 6.1 &         40.0 $\pm$ 26.8 &      27.8 $\pm$ 23.3 &              5.5e-09 &                 1.0 &                      0.111 &                   (L) &                 1.0 &                      0.181 &                   (L) &             0.03742 &                      0.625 &                   (S) \\
          8 &       $R_y$ &                \gls{gs} &                11 &             13 &       100.0 $\pm$ 0.0 &          97.8 $\pm$ 4.5 &       97.0 $\pm$ 5.8 &              0.02159 &             0.00545 &                        0.6 &                   (S) &             0.00276 &                      0.617 &                   (S) &             0.35876 &                       0.52 &                   (N) \\
          9 &         all &                \gls{gs} &                12 &             14 &        62.4 $\pm$ 3.7 &          78.9 $\pm$ 7.0 &       72.2 $\pm$ 7.2 &              1.6e-11 &                 1.0 &                      0.043 &                   (L) &                 1.0 &                      0.133 &                   (L) &             2.6e-04 &                      0.753 &                   (L) \\
          9 &           X &                \gls{gs} &                12 &             14 &       12.2 $\pm$ 18.5 &         54.4 $\pm$ 27.0 &      46.7 $\pm$ 27.1 &              4.0e-08 &                 1.0 &                      0.119 &                   (L) &                 1.0 &                      0.169 &                   (L) &             0.14953 &                      0.573 &                   (N) \\
          9 &           Z &                \gls{gs} &                12 &             14 &         0.0 $\pm$ 0.0 &         48.9 $\pm$ 25.9 &      21.1 $\pm$ 20.5 &              3.2e-12 &                 1.0 &                      0.033 &                   (L) &                 1.0 &                      0.217 &                   (L) &             3.1e-05 &                      0.778 &                   (L) \\
          9 &       $R_y$ &                \gls{gs} &                12 &             14 &       100.0 $\pm$ 0.0 &          97.0 $\pm$ 5.8 &       97.8 $\pm$ 4.5 &              0.02159 &             0.00276 &                      0.617 &                   (S) &             0.00545 &                        0.6 &                   (S) &             0.64893 &                       0.48 &                   (N) \\
         10 &         all &                \gls{gs} &                13 &             15 &        63.8 $\pm$ 5.4 &          78.2 $\pm$ 9.3 &       75.3 $\pm$ 9.3 &              7.6e-09 &                 1.0 &                      0.098 &                   (L) &                 1.0 &                      0.139 &                   (L) &             0.07529 &                      0.606 &                   (S) \\
         10 &           X &                \gls{gs} &                13 &             15 &       18.9 $\pm$ 27.2 &         55.6 $\pm$ 25.3 &      54.4 $\pm$ 30.9 &              5.4e-06 &                 1.0 &                      0.184 &                   (L) &             0.99998 &                      0.206 &                   (L) &             0.41258 &                      0.516 &                   (N) \\
         10 &           Z &                \gls{gs} &                13 &             15 &         0.0 $\pm$ 0.0 &         40.0 $\pm$ 32.0 &      26.7 $\pm$ 32.0 &              2.3e-07 &                 1.0 &                       0.15 &                   (L) &             0.99999 &                       0.25 &                   (L) &             0.04676 &                       0.62 &                   (S) \\
         10 &       $R_y$ &                \gls{gs} &                13 &             15 &       100.0 $\pm$ 0.0 &          98.5 $\pm$ 3.8 &       98.5 $\pm$ 3.8 &              0.11409 &             0.02089 &                      0.567 &                   (N) &             0.02089 &                      0.567 &                   (N) &             0.50501 &                        0.5 &                   (N) \\
         11 &         all &                \gls{gs} &                14 &             16 &        62.2 $\pm$ 4.4 &          78.9 $\pm$ 9.3 &       72.2 $\pm$ 7.0 &              2.3e-11 &                 1.0 &                      0.057 &                   (L) &                 1.0 &                      0.098 &                   (L) &             0.00198 &                      0.711 &                   (M) \\
         11 &           X &                \gls{gs} &                14 &             16 &       11.1 $\pm$ 22.0 &         64.4 $\pm$ 27.6 &      40.0 $\pm$ 25.4 &              5.7e-10 &                 1.0 &                       0.08 &                   (L) &                 1.0 &                      0.182 &                   (L) &             4.1e-04 &                      0.737 &                   (M) \\
         11 &           Z &                \gls{gs} &                14 &             16 &         0.0 $\pm$ 0.0 &         32.2 $\pm$ 25.5 &      30.0 $\pm$ 26.8 &              3.4e-08 &                 1.0 &                       0.15 &                   (L) &                 1.0 &                      0.167 &                   (L) &              0.3312 &                      0.531 &                   (N) \\
         11 &       $R_y$ &                \gls{gs} &                14 &             16 &       100.0 $\pm$ 0.0 &          99.3 $\pm$ 2.8 &       97.0 $\pm$ 5.0 &              0.00307 &             0.08037 &                      0.533 &                   (N) &             0.00135 &                      0.633 &                   (S) &              0.0202 &                        0.6 &                   (S) \\
         12 &         all &                \gls{gs} &                15 &             17 &        63.3 $\pm$ 4.9 &          78.9 $\pm$ 9.1 &       69.1 $\pm$ 8.1 &              7.0e-09 &                 1.0 &                      0.084 &                   (L) &               0.999 &                      0.279 &                   (M) &             4.6e-05 &                      0.788 &                   (L) \\
         12 &           X &                \gls{gs} &                15 &             17 &       16.7 $\pm$ 24.4 &         61.1 $\pm$ 30.4 &      38.9 $\pm$ 26.4 &              5.0e-07 &                 1.0 &                      0.139 &                   (L) &             0.99963 &                      0.264 &                   (M) &             0.00278 &                      0.698 &                   (M) \\
         12 &           Z &                \gls{gs} &                15 &             17 &         0.0 $\pm$ 0.0 &         40.0 $\pm$ 28.2 &      20.0 $\pm$ 20.7 &              5.1e-09 &                 1.0 &                      0.117 &                   (L) &                 1.0 &                      0.233 &                   (L) &             0.00239 &                      0.699 &                   (M) \\
         12 &       $R_y$ &                \gls{gs} &                15 &             17 &       100.0 $\pm$ 0.0 &          97.8 $\pm$ 4.5 &       95.6 $\pm$ 7.5 &              0.00604 &             0.00545 &                        0.6 &                   (S) &             6.7e-04 &                       0.65 &                   (S) &             0.14743 &                       0.56 &                   (N) \\
         13 &         all &                \gls{gs} &                16 &             18 &        64.7 $\pm$ 4.7 &          82.9 $\pm$ 9.7 &       72.7 $\pm$ 9.8 &              5.2e-10 &                 1.0 &                      0.051 &                   (L) &             0.99994 &                      0.223 &                   (L) &             1.4e-04 &                      0.769 &                   (L) \\
         13 &           X &                \gls{gs} &                16 &             18 &       23.3 $\pm$ 23.4 &         68.9 $\pm$ 30.2 &      45.6 $\pm$ 29.7 &              1.1e-06 &                 1.0 &                      0.139 &                   (L) &             0.99833 &                      0.293 &                   (M) &              0.0027 &                      0.701 &                   (M) \\
         13 &           Z &                \gls{gs} &                16 &             18 &         0.0 $\pm$ 0.0 &         48.9 $\pm$ 31.2 &      21.1 $\pm$ 25.5 &              1.5e-10 &                 1.0 &                      0.067 &                   (L) &             0.99999 &                       0.25 &                   (L) &             2.2e-04 &                      0.749 &                   (L) \\
         13 &       $R_y$ &                \gls{gs} &                16 &             18 &       100.0 $\pm$ 0.0 &          98.9 $\pm$ 3.4 &       98.9 $\pm$ 4.5 &              0.23577 &              0.0407 &                       0.55 &                   (N) &              0.0804 &                      0.533 &                   (N) &             0.66715 &                      0.485 &                   (N) \\
\bottomrule
\end{tabular}
